Performance Comparison of Joint Delay-Doppler Estimation Algorithms

Integrated sensing and communications (ISAC), radar, and beamforming require real-time, high-resolution estimation algorithms to determine delay-Doppler values of specular paths within the wireless propagation channel. Our contribution is the measurement-based performance comparison of the delay-Doppler estimation between three different algorithms, comprising maximum likelihood (ML), convolutional neural network (CNN), and constant false alarm rate (CFAR) approaches. We apply these algorithms to publicly available channel data which includes two spherical targets with analytically describable delay-Doppler parameters. The comparison of the three algorithms features the target detection rate, root mean squared errors (RMSEs) of the delay-Doppler estimates, and a runtime analysis. Notably, all three algorithms demonstrate similar parameter estimation capabilities in bi-static scenarios, achieving target detection probabilities of up to 80%. Conversely, forward and backward scattering conditions pose a problem to the estimation due to strong line-of-sight (LoS) contribution, reducing the corresponding detection probability down to 0%.

==> figures/delay_doppler_plot/delay_deep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(current bounding box.north)}]

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4cm,
height=3cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Time / \si{\second}},
xmajorgrids,
xmajorticks=false,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
xticklabels={},
x tick style={draw=none},
y grid style={darkgray176},
ymajorgrids,
ymin=-5e-09, ymax=5e-08,
ytick style={draw=none},
ytick={0,6.25e-09,1.25e-08,1.875e-08,2.5e-08,3.125e-08,3.75e-08,4.375e-08,5e-08,5.625e-08},
ylabel={},
yticklabels={},
scaled y ticks=false,
clip=true,
]
\addplot [draw=lightslategrey129114179, fill=steelblue31119180, mark=*, only marks, forget plot, fill opacity=0, mark size=0.7pt]
table{%
x  y
0 1.24013021588325e-08
0 2.38673254847527e-08
0 3.02779108285904e-08
0 4.49773147702217e-09
0.0064 2.78317898511887e-08
0.0064 4.93639647960663e-08
0.0064 3.35888624191284e-08
0.0064 1.23674549162388e-08
0.0064 1.21163673698902e-08
0.0128 1.19351394474506e-08
0.0128 3.28041940927505e-08
0.0128 1.2239284068346e-08
0.0128 3.82252514362335e-08
0.0192 3.49350929260254e-08
0.0192 1.18481494486332e-08
0.0192 2.81198799610138e-08
0.0192 4.73162308335304e-09
0.0256 1.17438040673733e-08
0.0256 3.33529323339462e-08
0.0256 2.52575099468231e-08
0.0256 3.51051658391953e-08
0.0256 3.62713821232319e-09
0.032 2.41770341992378e-08
0.032 1.19120791554451e-08
0.032 2.859947681427e-08
0.032 3.40912193059921e-09
0.0384 1.31138056516647e-08
0.0384 2.47225731611252e-08
0.0384 3.70409727096558e-08
0.0384 4.56641674041748e-08
0.0448 1.09775424003601e-08
0.0448 2.47686818242073e-08
0.0448 3.65856111049652e-08
0.0448 3.8645201921463e-08
0.0448 6.63569271564484e-09
0.0512 1.17898300290108e-08
0.0512 2.42258876562119e-08
0.0512 3.61085534095764e-08
0.0512 3.45983237028122e-08
0.0512 4.95237782597542e-09
0.0576 1.18831917643547e-08
0.0576 3.35470646619797e-08
0.0576 3.49606089293957e-09
0.0576 2.024807035923e-08
0.064 1.15413285791874e-08
0.064 3.16194862127304e-08
0.064 2.10895478725433e-08
0.0704 1.18264801800251e-08
0.0704 2.59763419628143e-08
0.0704 1.13468393683434e-08
0.0768 3.20237100124359e-08
0.0768 3.3234828710556e-08
0.0768 4.9603283405304e-08
0.0768 1.22092269361019e-08
0.0768 1.27282902598381e-08
0.0832 1.21673569083214e-08
0.0832 3.1439858675003e-08
0.0832 3.25695514678955e-08
0.0832 1.32688596844673e-08
0.0832 2.74231433868408e-08
0.0896 1.24743349850178e-08
0.0896 2.8070279955864e-08
0.0896 5.06452769041061e-09
0.0896 3.11881303787231e-08
0.096 2.38574758172035e-08
0.096 3.32556217908859e-08
0.096 4.55829262733459e-08
0.096 1.28168821334839e-08
0.1024 1.27569779753685e-08
0.1024 2.20531851053238e-08
0.1024 2.6544588804245e-08
0.1024 3.18027645349503e-08
0.1024 4.51133698225021e-08
0.1088 1.27767279744148e-08
0.1088 2.4083349108696e-08
0.1088 3.16439598798752e-08
0.1088 3.42054218053818e-08
0.1088 1.4209520816803e-08
0.1152 1.31176710128784e-08
0.1152 2.56159037351608e-08
0.1152 2.54114806652069e-08
0.1152 3.12287837266922e-08
0.1152 1.33180722594261e-08
0.1216 1.36661663651466e-08
0.1216 1.31339132785797e-08
0.1216 2.57736623287201e-08
0.1216 3.56967210769653e-08
0.1216 3.31262469291687e-08
0.128 1.38285338878632e-08
0.128 1.92602097988129e-08
0.128 2.92469948530197e-08
0.128 5.1140196621418e-09
0.128 3.56518775224686e-08
0.1344 3.142269551754e-08
0.1344 1.40195116400719e-08
0.1344 2.57774740457535e-08
0.1344 1.37516930699348e-08
0.1408 1.42939507961273e-08
0.1408 3.54428857564926e-08
0.1408 2.11327686905861e-08
0.1408 2.78173923492432e-08
0.1408 3.03379356861115e-08
0.1472 1.48171067237854e-08
0.1472 3.3957901597023e-08
0.1472 2.18299448490143e-08
0.1472 2.61446982622147e-08
0.1536 1.51876136660576e-08
0.1536 1.22029937803745e-08
0.1536 3.43453228473663e-08
0.1536 2.88410246372223e-08
0.1536 2.1430242061615e-08
0.16 1.49286612868309e-08
0.16 2.96628683805466e-08
0.16 3.40396255254745e-08
0.16 3.05081993341446e-08
0.1664 1.56029000878334e-08
0.1664 2.23932638764381e-08
0.1664 2.93994277715683e-08
0.1664 3.41186016798019e-08
0.1664 2.57500648498535e-08
0.1728 1.61414995789528e-08
0.1728 2.37511217594147e-08
0.1728 3.28532338142395e-08
0.1728 3.8805079460144e-08
0.1728 3.71165186166763e-08
0.1792 2.46859043836594e-08
0.1792 3.42274129390717e-08
0.1792 1.8150033056736e-08
0.1856 1.78644344210625e-08
0.1856 2.69180595874786e-08
0.1856 3.42052221298218e-08
0.1856 2.03383803367615e-08
0.1856 4.98368591070175e-09
0.192 1.8647089600563e-08
0.192 2.63635337352753e-08
0.192 2.88954228162765e-08
0.192 3.45285594463348e-08
0.1984 1.83732002973557e-08
0.1984 1.4946261048317e-08
0.1984 2.51166135072708e-08
0.1984 3.14278692007065e-08
0.2048 2.56721138954163e-08
0.2048 3.4235343337059e-08
0.2048 1.81922897696495e-08
0.2048 1.50040283799171e-08
0.2112 2.50733315944672e-08
0.2112 3.34792613983154e-08
0.2112 1.90418556332588e-08
0.2112 2.70398646593094e-08
0.2112 1.56527206301689e-08
0.2176 3.49220544099808e-08
0.2176 1.99130952358246e-08
0.2176 4.76442247629166e-08
0.2176 2.41956248879433e-08
0.224 2.5726842880249e-08
0.224 3.40773731470108e-08
0.224 2.05158218741417e-08
0.224 5.25169372558594e-09
0.2304 2.67674714326859e-08
0.2304 3.52298051118851e-08
0.2304 4.49531853199005e-08
0.2304 2.06198424100876e-08
0.2304 5.56857548654079e-09
0.2368 2.0900484919548e-08
0.2368 2.72441148757935e-08
0.2368 3.52119863033295e-08
0.2368 3.56660336256027e-08
0.2432 1.4374628663063e-08
0.2432 2.08820685744286e-08
0.2432 2.49406427145004e-08
0.2432 3.44630897045135e-08
0.2432 3.71779024600983e-08
0.2496 2.10588604211807e-08
0.2496 3.42758268117905e-08
0.2496 4.92721796035767e-08
0.2496 2.46028557419777e-08
0.256 2.14621156454086e-08
0.256 3.12711477279663e-08
0.256 2.32399985194206e-08
0.256 2.68496781587601e-08
0.256 4.51549559831619e-08
0.2624 2.15574204921722e-08
0.2624 3.22452872991562e-08
0.2624 4.49630469083786e-08
0.2624 1.25299111008644e-08
0.2624 2.21540004014969e-08
0.2688 2.14241161942482e-08
0.2688 3.56026202440262e-08
0.2688 2.21037968993187e-08
0.2688 2.1761392056942e-08
0.2688 2.70194321870804e-08
0.2752 3.5363957285881e-08
0.2752 6.05353526771069e-09
0.2752 2.03325644135475e-08
0.2752 2.27329865098e-08
0.2816 2.23959788680077e-08
0.2816 3.64062339067459e-08
0.2816 3.93248796463013e-08
0.2816 2.91592299938202e-08
0.2816 5.15458695590496e-09
0.288 2.2613736987114e-08
0.288 2.57593512535095e-08
0.288 3.69198352098465e-08
0.288 2.92850852012634e-08
0.288 1.92495718598366e-08
0.2944 2.12377324700356e-08
0.2944 2.55830705165863e-08
0.2944 1.4180114865303e-08
0.2944 2.87262260913849e-08
0.2944 3.6383393406868e-08
0.3008 2.43966624140739e-08
0.3008 3.5173311829567e-08
0.3008 2.33555883169174e-08
0.3008 2.83913969993591e-08
0.3072 2.45742172002792e-08
0.3072 3.47407966852188e-08
0.3072 2.26384863257408e-08
0.3072 2.41600453853607e-08
0.3136 2.28354930877686e-08
0.3136 4.69453662633896e-08
0.3136 1.33453175425529e-08
0.3136 2.43612706661224e-08
0.3136 3.7582266330719e-08
0.32 2.31009975075722e-08
0.32 3.55786085128784e-08
0.32 2.45924413204193e-08
0.32 2.15890794992447e-08
0.32 1.52996942400932e-08
0.3264 3.60021978616714e-08
0.3264 2.14459553360939e-08
0.3264 2.51101732254028e-08
0.3264 2.53616482019424e-08
0.3328 2.59460359811783e-08
0.3328 2.53923922777176e-08
0.3328 3.56763184070587e-08
0.3328 6.50041326880455e-09
0.3392 2.60684907436371e-08
0.3392 2.80188828706741e-08
0.3392 2.14240297675133e-08
0.3392 3.21618556976318e-08
0.3392 2.30638146400452e-08
0.3456 2.88244903087616e-08
0.3456 3.56872767210007e-08
0.3456 2.15555787086487e-08
0.3456 5.44450730085373e-09
0.3456 2.60772973299026e-08
0.352 2.66291111707687e-08
0.352 2.73390740156174e-08
0.352 2.16856107115746e-08
0.352 3.51952254772186e-08
0.3584 2.74266570806503e-08
0.3584 2.49028891324997e-08
0.3584 3.52463275194168e-08
0.3584 2.13925078511238e-08
0.3648 2.73708879947662e-08
0.3648 3.33874881267548e-08
0.3648 2.29742795228958e-08
0.3648 2.59450614452362e-08
0.3648 2.21657440066338e-08
0.3712 2.77715235948563e-08
0.3712 2.13536441326141e-08
0.3712 3.29016089439392e-08
0.3712 2.31436237692833e-08
0.3712 5.00051155686378e-09
0.3776 2.73040652275085e-08
0.3776 3.74786078929901e-08
0.3776 2.47371256351471e-08
0.3776 1.53950333595276e-08
0.3776 2.85435557365417e-08
0.384 2.79151320457458e-08
0.384 2.29141741991043e-08
0.384 1.9481486082077e-08
0.384 3.63224446773529e-08
0.384 4.02842223644257e-08
0.3904 2.83205270767212e-08
0.3904 2.7663379907608e-08
0.3904 1.93711191415787e-08
0.3904 2.39927068352699e-08
0.3968 2.85964995622635e-08
0.3968 2.51633048057556e-08
0.3968 3.63220900297165e-08
0.3968 1.91006883978844e-08
0.4032 1.61843821406364e-08
0.4032 3.51157248020172e-08
0.4032 2.63651311397552e-08
0.4032 4.31861877441406e-08
0.4032 2.85924255847931e-08
0.4096 3.62228274345398e-08
0.4096 5.62753565609455e-09
0.4096 2.86535024642944e-08
0.4096 4.88461136817932e-08
0.4096 1.50982365012169e-08
0.416 1.63203954696655e-08
0.416 2.8511443734169e-08
0.416 3.62110108137131e-08
0.416 3.13691973686218e-08
0.4224 1.6242079436779e-08
0.4224 2.96207308769226e-08
0.4224 4.39691841602325e-08
0.4224 3.77547532320023e-08
0.4288 1.60420015454292e-08
0.4288 2.71722614765167e-08
0.4288 3.64400088787079e-08
0.4288 3.03307801485062e-08
0.4288 1.83329954743385e-08
0.4352 1.5946389734745e-08
0.4352 2.64300227165222e-08
0.4352 3.65432739257812e-08
0.4352 2.96596944332123e-08
0.4352 3.01699697971344e-08
0.4416 1.49672716856003e-08
0.4416 2.99631208181381e-08
0.4416 2.65031307935715e-08
0.4416 3.51693660020828e-08
0.448 3.40451389551163e-08
0.448 3.0193555355072e-08
0.448 2.49581441283226e-08
0.448 1.31095185875893e-08
0.4544 3.46611589193344e-08
0.4544 1.83398947119713e-08
0.4544 1.08538411557674e-08
0.4608 1.14698953926563e-08
0.4608 2.99367517232895e-08
0.4608 3.40204626321793e-08
0.4608 2.31471359729767e-08
0.4608 1.22681200504303e-08
0.4672 2.49500051140785e-08
0.4672 3.13753217458725e-08
0.4672 1.57413244247437e-08
0.4672 3.31862926483154e-08
0.4736 1.57338693737984e-08
0.4736 2.58223950862885e-08
0.4736 3.02482694387436e-08
0.4736 3.49101901054382e-08
0.48 1.45783022046089e-08
0.48 1.30023002624512e-08
0.48 3.30951154232025e-08
0.48 3.07421237230301e-08
0.48 3.41215193271637e-08
0.4864 1.27825424075127e-08
0.4864 3.13054859638214e-08
0.4864 4.61571514606476e-08
0.4864 5.00128269195557e-09
0.4928 3.09253424406052e-08
0.4928 3.51270318031311e-08
0.4928 4.22519117593765e-08
0.4928 2.43025362491608e-08
0.4928 2.97356605529785e-08
0.4992 1.23224519193172e-08
0.4992 3.16582769155502e-08
0.4992 3.6901319026947e-08
0.4992 4.06145960092545e-08
0.5056 1.1930837482214e-08
0.5056 1.22246667742729e-08
0.5056 3.10452789068222e-08
0.5056 3.0007541179657e-08
0.512 3.28781247138977e-08
0.512 3.50679278373718e-08
0.512 2.90555775165558e-08
0.512 2.00959473848343e-08
0.512 1.20693437755108e-08
0.5184 1.18850357830524e-08
0.5184 3.42246353626251e-08
0.5184 3.54503333568573e-08
0.5248 3.89418125152588e-08
0.5248 3.255774974823e-08
0.5248 1.1924983561039e-08
0.5248 1.35420590639114e-08
0.5312 1.16458177566528e-08
0.5312 2.33935117721558e-08
0.5312 3.71095478534698e-08
0.5312 3.53848934173584e-08
0.5312 4.08179126679897e-09
0.5376 1.15476466715336e-08
0.5376 2.48320400714874e-08
0.5376 3.51783692836761e-08
0.5376 3.06623041629791e-08
0.5376 3.96143972873688e-08
0.544 1.17876656353474e-08
0.544 2.4621494114399e-08
0.544 3.92189890146255e-08
0.544 3.77495996654034e-09
0.5504 2.45126903057098e-08
0.5504 3.70101779699326e-08
0.5504 3.34496855735779e-08
0.5504 1.17739714682102e-08
0.5568 1.17253594100475e-08
0.5568 2.39644795656204e-08
0.5568 3.45546394586563e-08
0.5568 2.43130192160606e-08
0.5568 4.77618910372257e-09
0.5632 3.3819168806076e-08
0.5632 1.16271428763866e-08
0.5632 2.44203731417656e-08
0.5632 2.4748931825161e-08
0.5696 2.49623402953148e-08
0.5696 2.58298426866531e-08
0.5696 1.16825073957443e-08
0.5696 3.4316685795784e-08
0.576 1.18481747806072e-08
0.576 4.95348609983921e-09
0.576 3.22615683078766e-08
0.576 2.48594835400581e-08
0.5824 1.20079949498177e-08
0.5824 3.3506441116333e-08
0.5824 3.4811994433403e-08
0.5824 1.35561913251877e-08
0.5824 3.12403082847595e-08
0.5888 1.20987467467785e-08
0.5888 2.64853894710541e-08
0.5888 5.03717139363289e-09
0.5888 3.7467148900032e-08
0.5952 3.17561864852905e-08
0.5952 2.73202121257782e-08
0.5952 4.176165163517e-08
0.5952 2.4311175942421e-08
0.5952 1.24772235751152e-08
0.6016 5.32224997878075e-09
0.6016 1.28542676568031e-08
0.6016 2.3811762034893e-08
0.6016 3.48301231861114e-08
0.6016 2.45094984769821e-08
0.608 1.317078769207e-08
0.608 2.33960017561913e-08
0.608 3.47136467695236e-08
0.608 1.26995354890823e-08
0.608 3.12451958656311e-08
0.6144 1.3303530216217e-08
0.6144 2.59072840213776e-08
0.6144 3.57943147420883e-08
0.6144 3.54623258113861e-08
0.6144 3.16630840301514e-08
0.6208 1.33759275078773e-08
0.6208 1.28189027309418e-08
0.6208 3.62330049276352e-08
0.6208 3.05492579936981e-08
0.6208 3.0360072851181e-08
0.6272 1.37553870677948e-08
0.6272 2.88082778453827e-08
0.6272 2.95351028442383e-08
0.6272 5.28435446321964e-09
0.6336 2.40692809224129e-08
0.6336 1.41437515616417e-08
0.6336 3.84473413228989e-08
0.6336 3.12753438949585e-08
0.64 1.45504057407379e-08
0.64 2.07479000091553e-08
0.64 3.4863469004631e-08
0.64 2.92347371578217e-08
0.6464 1.47144228219986e-08
0.6464 2.97877013683319e-08
0.6464 3.27988237142563e-08
0.6464 1.15837223827839e-08
0.6464 2.17313975095749e-08
0.6528 1.54316321015358e-08
0.6528 1.25125974416733e-08
0.6528 2.92059481143951e-08
0.6528 2.88433492183685e-08
0.6528 4.32655572891235e-08
0.6592 1.52020707726479e-08
0.6592 3.57642710208893e-08
0.6592 2.04440101981163e-08
0.6592 3.00587564706802e-08
0.6592 2.82972246408463e-08
0.6656 1.48920103907585e-08
0.6656 1.36544048786163e-08
0.6656 2.34146371483803e-08
0.6656 3.37651968002319e-08
0.6656 2.97824114561081e-08
0.672 1.63468480110168e-08
0.672 2.43741631507874e-08
0.672 3.54860097169876e-08
0.672 2.97385275363922e-08
0.672 3.25941681861877e-08
0.6784 1.70601591467857e-08
0.6784 2.49175772070885e-08
0.6784 2.94191122055054e-08
0.6784 3.42234492301941e-08
0.6784 1.51560813188553e-08
0.6848 1.75314843654633e-08
0.6848 2.60395675897598e-08
0.6848 3.54626655578613e-08
0.6848 1.75830230116844e-08
0.6848 4.0146341919899e-08
0.6912 1.78358554840088e-08
0.6912 2.68559604883194e-08
0.6912 2.89704203605652e-08
0.6912 1.46136090159416e-08
0.6912 3.46092522144318e-08
0.6976 1.8454185128212e-08
0.6976 2.71993666887283e-08
0.6976 2.68990337848663e-08
0.6976 3.48097890615463e-08
0.704 1.82937070727348e-08
0.704 2.57311284542084e-08
0.704 2.80792355537415e-08
0.704 3.37110877037048e-08
0.704 1.43426328897476e-08
0.7104 1.89810127019882e-08
0.7104 2.49970853328705e-08
0.7104 2.70267099142075e-08
0.7104 3.36617559194565e-08
0.7168 3.44479560852051e-08
0.7168 1.65844187140465e-08
0.7168 2.69086301326752e-08
0.7168 2.01563701033592e-08
0.7232 2.05491870641708e-08
0.7232 2.55512624979019e-08
0.7232 3.41908901929855e-08
0.7232 4.14892911911011e-08
0.7296 2.05687180161476e-08
0.7296 2.75046944618225e-08
0.7296 3.5747879743576e-08
0.7296 4.01959866285324e-08
0.7296 3.00938338041306e-08
0.736 2.10111737251282e-08
0.736 2.70735532045364e-08
0.736 3.50478589534759e-08
0.736 2.7430048584938e-08
0.7424 2.46597796678543e-08
0.7424 4.01783287525177e-08
0.7424 2.11563393473625e-08
0.7424 5.26843555271625e-09
0.7424 2.98695892095566e-08
0.7488 2.12473392486572e-08
0.7488 3.40670555830002e-08
0.7488 4.696444272995e-08
0.7488 2.00372815132141e-08
0.7552 2.12044790387154e-08
0.7552 3.36982667446136e-08
0.7552 4.40719962120056e-08
0.7552 2.52174735069275e-08
0.7552 2.12571203708649e-08
0.7616 2.16812625527382e-08
0.7616 3.46015870571136e-08
0.7616 5.36826960742474e-09
0.7616 2.56897479295731e-08
0.768 2.16115161776543e-08
0.768 2.38972932100296e-08
0.768 2.1420131623745e-08
0.768 2.72122710943222e-08
0.768 3.46178442239761e-08
0.7744 3.51255834102631e-08
0.7744 2.34993830323219e-08
0.7744 2.24796175956726e-08
0.7744 1.3222448527813e-08
0.7744 4.38148617744446e-08
0.7808 2.27466523647308e-08
0.7808 2.24608972668648e-08
0.7808 3.03731501102448e-08
0.7808 2.13362365961075e-08
0.7872 1.41858443617821e-08
0.7872 2.30694949626923e-08
0.7872 3.49111139774322e-08
0.7872 2.79222458600998e-08
0.7936 2.14860707521439e-08
0.7936 2.38845124840736e-08
0.7936 2.49068483710289e-08
0.7936 3.56823146343231e-08
0.8 2.41610363125801e-08
0.8 2.71240919828415e-08
0.8 2.32576996088028e-08
0.8 3.97709310054779e-08
0.8 3.7669250369072e-08
0.8064 3.4162449836731e-08
0.8064 3.54597568511963e-08
0.8064 2.48853117227554e-08
0.8064 2.26471439003944e-08
0.8128 2.16126337647438e-08
0.8128 3.50023299455643e-08
0.8128 4.47884112596512e-08
0.8128 2.16123908758163e-08
0.8128 2.54508346319199e-08
0.8192 2.49571621417999e-08
0.8192 1.50852054357529e-08
0.8192 2.19131112098694e-08
0.8192 3.95713418722153e-08
0.8192 2.47276470065117e-08
0.8256 2.4750429391861e-08
0.8256 1.82833701372147e-08
0.8256 2.16052278876305e-08
0.8256 3.5873818397522e-08
0.832 2.60100454092026e-08
0.832 3.5949769616127e-08
0.832 1.85355186462402e-08
0.832 2.13860332965851e-08
0.832 2.64718145132065e-08
0.8384 2.24750563502312e-08
0.8384 2.14138194918632e-08
0.8384 2.55879014730453e-08
0.8384 3.32933276891708e-08
0.8384 2.82430946826935e-08
0.8448 2.1080082654953e-08
0.8448 2.94461816549301e-08
0.8448 2.05989345908165e-08
0.8448 3.42520624399185e-08
0.8448 5.90890683233738e-09
0.8512 2.68368452787399e-08
0.8512 2.59592235088348e-08
0.8512 2.1450012922287e-08
0.8512 3.59303832054138e-08
0.8576 2.68408566713333e-08
0.8576 3.49974632263184e-08
0.8576 2.79779016971588e-08
0.8576 2.15760260820389e-08
0.8576 1.16600304841995e-08
0.864 2.71554738283157e-08
0.864 3.52959930896759e-08
0.864 2.64599144458771e-08
0.864 9.01441276073456e-09
0.8704 2.75622487068176e-08
0.8704 2.3234386742115e-08
0.8704 3.46188396215439e-08
0.8704 4.85700517892837e-09
0.8704 2.97124058008194e-08
0.8768 2.76013135910034e-08
0.8768 3.59324038028717e-08
0.8768 2.01544210314751e-08
0.8768 2.15114146471024e-08
0.8832 2.79009222984314e-08
0.8832 2.44487479329109e-08
0.8832 3.57447564601898e-08
0.8832 1.93327635526657e-08
0.8896 1.96747750043869e-08
0.8896 2.84929633140564e-08
0.8896 2.41400882601738e-08
0.8896 3.56450229883194e-08
0.896 2.87103861570358e-08
0.896 2.52157956361771e-08
0.896 3.58126372098923e-08
0.896 1.99353292584419e-08
0.896 1.38791233301163e-08
0.9024 1.83690890669823e-08
0.9024 2.44967177510262e-08
0.9024 2.67634958028793e-08
0.9024 3.87063235044479e-08
0.9088 1.87433287501335e-08
0.9088 2.58779913187027e-08
0.9088 3.61767500638962e-08
0.9152 1.30437925457954e-08
0.9152 1.86632543802261e-08
0.9152 2.93229788541794e-08
0.9152 2.20731660723686e-08
0.9152 3.53389084339142e-08
0.9216 1.66831031441689e-08
0.9216 2.96103745698929e-08
0.9216 3.70830506086349e-08
0.9216 2.85619527101517e-08
0.928 1.39362812042236e-08
0.928 2.96833902597427e-08
0.928 2.67442643642426e-08
0.928 3.66513609886169e-08
0.928 1.72213315963745e-08
0.9344 1.26062422990799e-08
0.9344 2.10120230913162e-08
0.9344 3.03432524204254e-08
0.9344 1.076420545578e-08
0.9408 1.1201286315918e-08
0.9408 2.55506485700607e-08
0.9408 3.41860443353653e-08
0.9408 1.49596512317657e-08
0.9472 1.37922555208206e-08
0.9472 3.07301014661789e-08
0.9472 1.40474706888199e-08
0.9472 2.91181594133377e-08
0.9472 2.80255168676376e-08
0.9536 3.50443840026855e-08
0.9536 2.28368476033211e-08
0.9536 5.40247820317745e-09
0.9536 2.83531248569488e-08
0.96 1.48005470633507e-08
0.96 2.42197677493095e-08
0.96 3.08364778757095e-08
0.96 3.50423902273178e-08
0.96 2.85544872283936e-08
0.9664 1.39600917696953e-08
0.9664 2.46872738003731e-08
0.9664 3.25171798467636e-08
0.9664 1.59545734524727e-08
0.9664 3.2876244187355e-08
0.9728 1.35000765323639e-08
0.9728 2.59132474660873e-08
0.9728 3.41101467609406e-08
0.9728 2.83215075731277e-08
0.9728 3.10453236103058e-08
0.9792 1.28700956702232e-08
0.9792 2.56397664546967e-08
0.9792 3.46552789211273e-08
0.9792 1.77067488431931e-08
0.9792 3.19017797708511e-08
0.9856 3.20130109786987e-08
0.9856 1.40746414661407e-08
0.9856 2.50733107328415e-08
0.9856 2.57427483797073e-08
0.9856 3.41461271047592e-08
0.992 2.50892490148544e-08
0.992 3.3113020658493e-08
0.992 3.91238927841186e-08
0.992 2.95930743217468e-08
0.992 2.88680911064148e-08
0.9984 1.24223001301289e-08
0.9984 3.59690606594086e-08
0.9984 2.85331726074219e-08
0.9984 1.2910969555378e-08
0.9984 3.20752501487732e-08
1.0048 1.21422119438648e-08
1.0048 3.36171835660934e-08
1.0048 2.50808626413345e-08
1.0048 1.12848661839962e-08
1.0048 3.72783660888672e-08
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 1.1704255293186e-08
0.0064 1.16023775522355e-08
0.0128 1.1527310708037e-08
0.0192 1.14797871254547e-08
0.0256 1.14604110230411e-08
0.032 1.14695585551049e-08
0.0384 1.15073469623956e-08
0.0448 1.15735043019816e-08
0.0512 1.16677903371988e-08
0.0576 1.17896105181381e-08
0.064 1.19381476713106e-08
0.0704 1.21125359305907e-08
0.0768 1.23110080895523e-08
0.0832 1.25333141539309e-08
0.0896 1.27767711970351e-08
0.096 1.3040322311796e-08
0.1024 1.33224590941072e-08
0.1088 1.36213336301003e-08
0.1152 1.39355560125466e-08
0.1216 1.42634187846599e-08
0.128 1.4604376508906e-08
0.1344 1.49563679350844e-08
0.1408 1.53175781035533e-08
0.1472 1.56874781427027e-08
0.1536 1.60648781394969e-08
0.16 1.64475905164958e-08
0.1664 1.68358492134563e-08
0.1728 1.72282174502062e-08
0.1792 1.7623644817519e-08
0.1856 1.80210517659189e-08
0.192 1.84204547059589e-08
0.1984 1.88202163046251e-08
0.2048 1.92197769237977e-08
0.2112 1.96184185331817e-08
0.2176 2.00159369215503e-08
0.224 2.04105224263296e-08
0.2304 2.08036971008439e-08
0.2368 2.11935896015554e-08
0.2432 2.15797681845459e-08
0.2496 2.19620421014974e-08
0.256 2.23398027040718e-08
0.2624 2.27126254691642e-08
0.2688 2.307936476403e-08
0.2752 2.34412031910558e-08
0.2816 2.37969462589865e-08
0.288 2.41460563578451e-08
0.2944 2.44883600667261e-08
0.3008 2.4823941563514e-08
0.3072 2.51529991245625e-08
0.3136 2.54742570180891e-08
0.32 2.57881652464147e-08
0.3264 2.60948964230459e-08
0.3328 2.63938302249394e-08
0.3392 2.66847086819519e-08
0.3456 2.69676237488685e-08
0.352 2.72425101292526e-08
0.3584 2.75085884122109e-08
0.3648 2.77661755663769e-08
0.3712 2.80151230884563e-08
0.3776 2.82552173296046e-08
0.384 2.84862871446033e-08
0.3904 2.87082554791693e-08
0.3968 2.89207930666663e-08
0.4032 2.91239580133001e-08
0.4096 2.93174650923413e-08
0.416 2.95010304258198e-08
0.4224 2.96747192293865e-08
0.4288 2.98386836551077e-08
0.4352 2.99923289273118e-08
0.4416 3.01353957607822e-08
0.448 3.02681877398501e-08
0.4544 3.03904631351811e-08
0.4608 3.0502076295584e-08
0.4672 3.06028173138158e-08
0.4736 3.06928148344443e-08
0.48 3.07719497983676e-08
0.4864 3.08401707818473e-08
0.4928 3.08973194138054e-08
0.4992 3.09435339529992e-08
0.5056 3.09787049434122e-08
0.512 3.10028651512787e-08
0.5184 3.10160260065648e-08
0.5248 3.10182160138405e-08
0.5312 3.10094491489318e-08
0.5376 3.09897639404367e-08
0.544 3.09591793889088e-08
0.5504 3.0917773791958e-08
0.5568 3.08655459304022e-08
0.5632 3.08026429149016e-08
0.5696 3.07290770547985e-08
0.576 3.06449313316928e-08
0.5824 3.0550217299484e-08
0.5888 3.04449604694965e-08
0.5952 3.03291616263287e-08
0.6016 3.02029601256365e-08
0.608 3.0066470694028e-08
0.6144 2.99199100023528e-08
0.6208 2.97631845593198e-08
0.6272 2.95959913295649e-08
0.6336 2.94190124136863e-08
0.64 2.92321106542583e-08
0.6464 2.90354352776081e-08
0.6528 2.88285003327834e-08
0.6592 2.86122368546906e-08
0.6656 2.83862932723182e-08
0.672 2.81511869670597e-08
0.6784 2.7906794997411e-08
0.6848 2.76534092432029e-08
0.6912 2.73910018469876e-08
0.6976 2.71198149982628e-08
0.704 2.68403269254673e-08
0.7104 2.65522520313921e-08
0.7168 2.6256360066288e-08
0.7232 2.59527203346906e-08
0.7296 2.5641329725782e-08
0.736 2.53234828905873e-08
0.7424 2.49980053327383e-08
0.7488 2.46651003281037e-08
0.7552 2.43271949635425e-08
0.7616 2.39827783974909e-08
0.768 2.36325833578429e-08
0.7744 2.32772733038111e-08
0.7808 2.29172811789893e-08
0.7872 2.25529177131133e-08
0.7936 2.21843815744872e-08
0.8 2.18117996669673e-08
0.8064 2.14360192753277e-08
0.8128 2.10569405272087e-08
0.8192 2.06754049995927e-08
0.8256 2.02908864707361e-08
0.832 1.99049837879448e-08
0.8384 1.95180535864564e-08
0.8448 1.91305535495245e-08
0.8512 1.87425709866477e-08
0.8576 1.83547983840762e-08
0.864 1.79686271795624e-08
0.8704 1.75836547242616e-08
0.8768 1.72015565547234e-08
0.8832 1.68224209189004e-08
0.8896 1.64481670704652e-08
0.896 1.60767768896795e-08
0.9024 1.57119736229628e-08
0.9088 1.53539748643721e-08
0.9152 1.50032600076455e-08
0.9216 1.4660980180803e-08
0.928 1.43289015980173e-08
0.9344 1.40080524119719e-08
0.9408 1.36992206389094e-08
0.9472 1.34053047452377e-08
0.9536 1.31263063077309e-08
0.96 1.28648046812637e-08
0.9664 1.26210491970076e-08
0.9728 1.23969326364512e-08
0.9792 1.2193763257851e-08
0.9856 1.20132327059307e-08
0.992 1.1856396042027e-08
0.9984 1.17240402565954e-08
1.0048 1.16176529653542e-08
};
\addlegendentry{Sphere 1}
\addplot [line width=2pt, peru22113282]
table {%
0 3.09446321232654e-08
0.0064 3.09795185431755e-08
0.0128 3.10033937140802e-08
0.0192 3.10162577233758e-08
0.0256 3.10181055493338e-08
0.032 3.10089583364542e-08
0.0384 3.09888482971588e-08
0.0448 3.09578920048181e-08
0.0512 3.0916078370156e-08
0.0576 3.08634634176171e-08
0.064 3.08000975468134e-08
0.0704 3.07259685033395e-08
0.0768 3.06413670527674e-08
0.0832 3.05458767730965e-08
0.0896 3.04400747659908e-08
0.096 3.03238111547781e-08
0.1024 3.01971158307656e-08
0.1088 3.00601706599497e-08
0.1152 2.99129643472723e-08
0.1216 2.97556551942986e-08
0.128 2.95878671510053e-08
0.1344 2.94099879914182e-08
0.1408 2.92223539718238e-08
0.1472 2.9024682546619e-08
0.1536 2.88170657288007e-08
0.16 2.86002173433291e-08
0.1664 2.83735426929271e-08
0.1728 2.81374280661063e-08
0.1792 2.78920996228342e-08
0.1856 2.76378601474968e-08
0.192 2.73743463236051e-08
0.1984 2.71023144806255e-08
0.2048 2.68218808015141e-08
0.2112 2.65332953064749e-08
0.2176 2.62364806819543e-08
0.224 2.59326120198429e-08
0.2304 2.56203421927644e-08
0.2368 2.53009722533053e-08
0.2432 2.49747486260817e-08
0.2496 2.46417454702987e-08
0.256 2.43024208504416e-08
0.2624 2.39571107556199e-08
0.2688 2.36069015202938e-08
0.2752 2.32506701647592e-08
0.2816 2.28896124412311e-08
0.288 2.25243450299141e-08
0.2944 2.21551691751323e-08
0.3008 2.17821141058847e-08
0.3072 2.14050613055949e-08
0.3136 2.10256336685487e-08
0.32 2.06435101810147e-08
0.3264 2.02586605508907e-08
0.3328 1.98720764066308e-08
0.3392 1.94843592646612e-08
0.3456 1.9095687232486e-08
0.352 1.87064396331642e-08
0.3584 1.83181112750974e-08
0.3648 1.79306436065323e-08
0.3712 1.75447070763565e-08
0.3776 1.71611122705426e-08
0.384 1.67806639409228e-08
0.3904 1.64040756486442e-08
0.3968 1.60325537823486e-08
0.4032 1.56666980417565e-08
0.4096 1.53077825371706e-08
0.416 1.49571676243354e-08
0.4224 1.46156210031214e-08
0.4288 1.42837748247521e-08
0.4352 1.39638046039425e-08
0.4416 1.36573528761455e-08
0.448 1.33648772702224e-08
0.4544 1.30880541976054e-08
0.4608 1.28283743395145e-08
0.4672 1.25875458583546e-08
0.4736 1.23664635381105e-08
0.48 1.21666008200253e-08
0.4864 1.19892482649898e-08
0.4928 1.18359438620534e-08
0.4992 1.17073792130506e-08
0.5056 1.16048283620521e-08
0.512 1.15290721737944e-08
0.5184 1.14808316497381e-08
0.5248 1.14605889878606e-08
0.5312 1.14687792531032e-08
0.5376 1.15054861715653e-08
0.544 1.1570667989168e-08
0.5504 1.16639107229078e-08
0.5568 1.17847542302387e-08
0.5632 1.19321659425573e-08
0.5696 1.21052251094596e-08
0.576 1.23026724152923e-08
0.5824 1.25232587374553e-08
0.5888 1.27656044614545e-08
0.5952 1.3028290669211e-08
0.6016 1.3309564992995e-08
0.608 1.36077228344456e-08
0.6144 1.39208937012754e-08
0.6208 1.42479116504275e-08
0.6272 1.45880736229511e-08
0.6336 1.49387402367335e-08
0.64 1.52990445732859e-08
0.6464 1.56676288861875e-08
0.6528 1.60443799199706e-08
0.6592 1.64266750152655e-08
0.6656 1.68143185544936e-08
0.672 1.72056797072893e-08
0.6784 1.76002968871782e-08
0.6848 1.7997095885806e-08
0.6912 1.83955744420234e-08
0.6976 1.87948729356461e-08
0.704 1.91938740583397e-08
0.7104 1.95926112813268e-08
0.7168 1.99896985960544e-08
0.7232 2.03847891279831e-08
0.7296 2.07776521727603e-08
0.736 2.1166500213129e-08
0.7424 2.15526320010381e-08
0.7488 2.19356161112483e-08
0.7552 2.23126130732697e-08
0.7616 2.26853041476405e-08
0.768 2.30528498650043e-08
0.7744 2.3414566085943e-08
0.7808 2.37700689491056e-08
0.7872 2.41191319738806e-08
0.7936 2.44616547214226e-08
0.8 2.47976116303308e-08
0.8064 2.51263588122715e-08
0.8128 2.54481182928792e-08
0.8192 2.57623285222227e-08
0.8256 2.60695694972094e-08
0.832 2.63687370526644e-08
0.8384 2.66597812013423e-08
0.8448 2.69425940974851e-08
0.8512 2.72173468001021e-08
0.8576 2.74837947417634e-08
0.864 2.77412705711962e-08
0.8704 2.79903432810952e-08
0.8768 2.82302452355611e-08
0.8832 2.84612662901526e-08
0.8896 2.86826131164736e-08
0.896 2.88958296341639e-08
0.9024 2.90991461179542e-08
0.9088 2.92928816201791e-08
0.9152 2.94772050247314e-08
0.9216 2.96519448317889e-08
0.928 2.98166639000052e-08
0.9344 2.99713431453806e-08
0.9408 3.01160868684377e-08
0.9472 3.02500541793988e-08
0.9536 3.03737674147681e-08
0.96 3.04866028830762e-08
0.9664 3.05889674465226e-08
0.9728 3.06805601486882e-08
0.9792 3.07613282048774e-08
0.9856 3.0831067425787e-08
0.992 3.08898098731676e-08
0.9984 3.09376563815447e-08
1.0048 3.09744230349792e-08
};
\addlegendentry{Sphere 2}
\end{axis}

\end{tikzpicture}

==> figures/delay_doppler_plot/delay_per.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(current bounding box.north)}]

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4cm,
height=3cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Time / \si{\second}},
xmajorgrids,
xmajorticks=false,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ytick style={draw=none},
ymajorgrids,
ymin=-5e-09, ymax=5e-08,
ytick style={color=black},
ytick={0,6.25e-09,1.25e-08,1.875e-08,2.5e-08,3.125e-08,3.75e-08,4.375e-08,5e-08,5.625e-08},
ylabel={},
yticklabels={},
scaled y ticks=false,
clip=true,
]
\addplot [draw=lightslategrey129114179, fill=steelblue31119180, mark=*, only marks, forget plot, fill opacity=0, mark size=0.7pt]
table{%
x  y
0 1.23923474940711e-08
0.0064 1.18072105394366e-08
0.0128 1.1224989739872e-08
0.0192 1.18506788499741e-08
0.0256 1.19501099465124e-08
0.032 1.15344650487944e-08
0.0448 0
0.0512 1.07525881171322e-08
0.0576 1.1776035734067e-08
0.064 1.16329015055657e-08
0.0704 1.09568557830972e-08
0.0768 1.20765294708247e-08
0.0832 1.22289616633726e-08
0.0832 1.2159967134376e-08
0.0896 1.21754453746061e-08
0.096 1.2620194683052e-08
0.1024 1.28333647227843e-08
0.1024 3.05808693727624e-08
0.1088 1.27514230498474e-08
0.1088 3.08383995735517e-08
0.1152 1.29101175222086e-08
0.1152 3.12111346041429e-08
0.1216 1.3525051170627e-08
0.1216 3.09279686493209e-08
0.128 1.39177203445974e-08
0.128 3.07067885468625e-08
0.1344 1.40278816374869e-08
0.1344 3.05039451097528e-08
0.1408 1.38552254231966e-08
0.1408 3.00202576613701e-08
0.1472 1.46965751931056e-08
0.1472 3.00935904599266e-08
0.1536 1.50499345322629e-08
0.1536 2.89290057681459e-08
0.16 1.40986608882645e-08
0.16 2.95275814373127e-08
0.1664 1.56228438438768e-08
0.1664 2.90465197994227e-08
0.1728 1.62607523052774e-08
0.1728 2.9130593554312e-08
0.1792 2.87959708785767e-08
0.1856 1.73651287109519e-08
0.1856 2.85220135588106e-08
0.192 1.76715727163891e-08
0.192 2.82403455721911e-08
0.1984 1.83677265742033e-08
0.1984 2.795645983975e-08
0.2048 1.84214726271764e-08
0.2048 2.66174134512505e-08
0.2112 1.87702829717263e-08
0.2112 2.68082707581473e-08
0.2176 1.97718421757774e-08
0.2176 2.73009374760163e-08
0.224 2.02776670572904e-08
0.224 2.73946510339175e-08
0.2304 1.9295240363265e-08
0.2304 2.54599413637211e-08
0.2368 2.04479705323833e-08
0.2368 2.52201414811882e-08
0.2432 2.15257824704838e-08
0.2432 2.12550182314395e-08
0.2496 2.10804157709192e-08
0.256 2.08659636115487e-08
0.2624 2.20186666074249e-08
0.2624 2.09397706656867e-08
0.2624 2.48029679242831e-08
0.2688 2.2144058823939e-08
0.2688 2.1597049621397e-08
0.2752 2.24148012222925e-08
0.2752 2.12041933667801e-08
0.2752 2.38047838526383e-08
0.2816 2.28806215450871e-08
0.2816 2.31897510677073e-08
0.288 2.19840803810739e-08
0.288 2.15299089119763e-08
0.2944 2.3839169020629e-08
0.2944 1.97161470698413e-08
0.3008 2.43615239652197e-08
0.3008 2.23821183559779e-08
0.3008 2.44228607371298e-08
0.3072 2.4680143540674e-08
0.3072 2.17618638084212e-08
0.3072 2.31075288637063e-08
0.3136 2.48390265377443e-08
0.3136 2.15857005387886e-08
0.32 2.48771475016877e-08
0.32 2.09239654413285e-08
0.3264 2.53723945938413e-08
0.3264 2.13830560448846e-08
0.3264 2.24613150481045e-08
0.3328 2.54570036106282e-08
0.3328 2.12563805896114e-08
0.3392 2.59160127165391e-08
0.3392 2.04594323157661e-08
0.3456 2.61628327179986e-08
0.3456 2.11273338280714e-08
0.352 2.6315613474391e-08
0.352 2.13206407379892e-08
0.3584 2.64953924058306e-08
0.3584 2.08548410774406e-08
0.3648 2.6987576674594e-08
0.3648 2.18303445256125e-08
0.3712 2.76375488073583e-08
0.3712 2.1362795852415e-08
0.3776 2.7175887193844e-08
0.3776 2.01671699425796e-08
0.384 2.76560569978452e-08
0.384 1.93611116407078e-08
0.3904 2.83013849527085e-08
0.3904 1.89167982313673e-08
0.3968 2.83304794048888e-08
0.4032 2.8389430100117e-08
0.4032 1.62618350092893e-08
0.4096 2.81855354895383e-08
0.4096 1.87331368118405e-08
0.416 2.8887537803088e-08
0.416 1.769325748972e-08
0.4224 2.95816781335948e-08
0.4224 1.67182315247209e-08
0.4288 2.96318320978279e-08
0.4288 1.59285453701904e-08
0.4352 2.97085701829884e-08
0.4416 2.99314926497982e-08
0.4416 1.49000274012536e-08
0.448 3.01870852547946e-08
0.448 1.49035873175488e-08
0.4544 3.07033935888235e-08
0.4608 3.08331613554793e-08
0.4672 2.9710084734387e-08
0.4736 3.05676498168093e-08
0.48 3.05591775717079e-08
0.48 1.37143750944448e-08
0.4864 3.11001144707706e-08
0.4864 1.30416244845502e-08
0.4928 3.09049400235556e-08
0.4992 1.23185328670326e-08
0.5056 1.2053009023836e-08
0.512 1.14723785198955e-08
0.5184 1.20849978737714e-08
0.5248 1.1742092675638e-08
0.5312 1.11177436152476e-08
0.5376 1.16277590982578e-08
0.5504 1.09788063327224e-08
0.5568 1.17582134310787e-08
0.5632 1.15725766044453e-08
0.5696 1.12855706815789e-08
0.5696 1.12679324162927e-08
0.5696 1.15398978664525e-08
0.576 1.20297352096877e-08
0.5824 1.20659910567112e-08
0.5888 1.25609018587847e-08
0.5888 1.18421615234847e-08
0.5888 1.11404052469152e-08
0.5952 1.24194595663109e-08
0.6016 1.30853265524229e-08
0.6016 1.28351927824445e-08
0.608 1.31197714279548e-08
0.6144 1.30790306028944e-08
0.6144 3.10754582098939e-08
0.6208 1.31908724795051e-08
0.6208 3.06674484818657e-08
0.6272 1.36466823330442e-08
0.6272 3.06564552324259e-08
0.6336 1.4302831883023e-08
0.6336 3.01141239270376e-08
0.64 1.43242161182623e-08
0.64 3.01096331536582e-08
0.6464 1.43772100905225e-08
0.6464 2.9572612553903e-08
0.6528 1.51060534157219e-08
0.6528 2.94225335828189e-08
0.6592 1.4849889877726e-08
0.6592 3.00375819462915e-08
0.6656 1.52576604891008e-08
0.6656 2.97805594608228e-08
0.672 1.63596930369822e-08
0.672 2.94440192405311e-08
0.6784 1.65995510172553e-08
0.6784 2.90740334192551e-08
0.6848 1.73754958416355e-08
0.6848 2.85594409020414e-08
0.6912 1.81257929451911e-08
0.6912 2.84767837538182e-08
0.6976 1.8479945513549e-08
0.6976 2.83469346321742e-08
0.704 1.84662574228213e-08
0.704 2.76195204570159e-08
0.7104 1.87244616517032e-08
0.7104 2.73315664882498e-08
0.7168 2.01563075564951e-08
0.7168 2.67443108124407e-08
0.7232 2.02727950505039e-08
0.7232 2.67866714352567e-08
0.7296 2.01389439401706e-08
0.7296 2.55180893531088e-08
0.736 2.05305031940141e-08
0.736 2.64201325238707e-08
0.7424 2.12336456044255e-08
0.7424 2.49747751901293e-08
0.7488 2.09233162095674e-08
0.7488 2.53991537491891e-08
0.7552 2.13952401686124e-08
0.7552 2.51424475487963e-08
0.7616 2.15205109724605e-08
0.7616 2.0986293183062e-08
0.7616 2.49752306046361e-08
0.768 2.08632109367195e-08
0.768 2.16393926371372e-08
0.768 2.42931507492503e-08
0.7744 2.19041675357966e-08
0.7744 2.05704972770455e-08
0.7744 2.3998835273171e-08
0.7808 2.26282796335805e-08
0.7808 2.21771200773758e-08
0.7808 2.45644773120325e-08
0.7872 2.31841474956336e-08
0.7872 2.19315221804129e-08
0.7872 2.23324144297672e-08
0.7936 2.3256663108434e-08
0.7936 2.26674758070833e-08
0.8 2.41481674859055e-08
0.8 2.22393148518149e-08
0.8064 2.45710226374326e-08
0.8064 2.19112360455265e-08
0.8128 2.48593529202948e-08
0.8128 2.16868155581519e-08
0.8128 2.18951561277142e-08
0.8192 2.51454190360416e-08
0.8192 2.17028134290214e-08
0.8256 2.5501854802884e-08
0.8256 2.14964553805805e-08
0.832 2.57324496768319e-08
0.832 2.05952604699165e-08
0.8384 2.58321369146485e-08
0.8384 2.07908446704642e-08
0.8448 2.57001354680746e-08
0.8448 2.09292856308595e-08
0.8512 2.63957816720773e-08
0.8512 2.13952979131974e-08
0.8576 2.55268859832294e-08
0.8576 2.07494274998619e-08
0.864 2.67452785747287e-08
0.864 2.22243158222074e-08
0.8704 2.72907960760414e-08
0.8704 2.08698159988571e-08
0.8768 2.75699992528699e-08
0.8768 1.96607726784741e-08
0.8832 2.79730630091668e-08
0.8832 1.92449521328215e-08
0.8896 2.83807819118366e-08
0.8896 1.92596622477229e-08
0.896 2.83833481567743e-08
0.9024 2.88947169844635e-08
0.9024 1.8711481281569e-08
0.9088 2.90560340501279e-08
0.9088 1.8658555455731e-08
0.9152 2.90232195326612e-08
0.9152 1.83763040840285e-08
0.9216 2.9449075229991e-08
0.9216 1.69003258331121e-08
0.928 2.93446100678978e-08
0.928 1.43912153144066e-08
0.9344 3.03176117213798e-08
0.9408 3.02825934357332e-08
0.9472 3.06383068251457e-08
0.9472 1.49454817437211e-08
0.9536 3.10469630361748e-08
0.96 2.98890837227603e-08
0.96 1.39258665801257e-08
0.9664 3.1262148211126e-08
0.9664 1.37509888535793e-08
0.9728 3.06883851174196e-08
0.9728 1.32818624858722e-08
0.9792 1.25994539781524e-08
0.9856 3.11809966292054e-08
0.9856 1.18872900269066e-08
0.992 1.25505460499329e-08
0.9984 1.23993552109744e-08
1.0048 1.19749272106734e-08
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 1.1704255293186e-08
0.0064 1.16023775522355e-08
0.0128 1.1527310708037e-08
0.0192 1.14797871254547e-08
0.0256 1.14604110230411e-08
0.032 1.14695585551049e-08
0.0384 1.15073469623956e-08
0.0448 1.15735043019816e-08
0.0512 1.16677903371988e-08
0.0576 1.17896105181381e-08
0.064 1.19381476713106e-08
0.0704 1.21125359305907e-08
0.0768 1.23110080895523e-08
0.0832 1.25333141539309e-08
0.0896 1.27767711970351e-08
0.096 1.3040322311796e-08
0.1024 1.33224590941072e-08
0.1088 1.36213336301003e-08
0.1152 1.39355560125466e-08
0.1216 1.42634187846599e-08
0.128 1.4604376508906e-08
0.1344 1.49563679350844e-08
0.1408 1.53175781035533e-08
0.1472 1.56874781427027e-08
0.1536 1.60648781394969e-08
0.16 1.64475905164958e-08
0.1664 1.68358492134563e-08
0.1728 1.72282174502062e-08
0.1792 1.7623644817519e-08
0.1856 1.80210517659189e-08
0.192 1.84204547059589e-08
0.1984 1.88202163046251e-08
0.2048 1.92197769237977e-08
0.2112 1.96184185331817e-08
0.2176 2.00159369215503e-08
0.224 2.04105224263296e-08
0.2304 2.08036971008439e-08
0.2368 2.11935896015554e-08
0.2432 2.15797681845459e-08
0.2496 2.19620421014974e-08
0.256 2.23398027040718e-08
0.2624 2.27126254691642e-08
0.2688 2.307936476403e-08
0.2752 2.34412031910558e-08
0.2816 2.37969462589865e-08
0.288 2.41460563578451e-08
0.2944 2.44883600667261e-08
0.3008 2.4823941563514e-08
0.3072 2.51529991245625e-08
0.3136 2.54742570180891e-08
0.32 2.57881652464147e-08
0.3264 2.60948964230459e-08
0.3328 2.63938302249394e-08
0.3392 2.66847086819519e-08
0.3456 2.69676237488685e-08
0.352 2.72425101292526e-08
0.3584 2.75085884122109e-08
0.3648 2.77661755663769e-08
0.3712 2.80151230884563e-08
0.3776 2.82552173296046e-08
0.384 2.84862871446033e-08
0.3904 2.87082554791693e-08
0.3968 2.89207930666663e-08
0.4032 2.91239580133001e-08
0.4096 2.93174650923413e-08
0.416 2.95010304258198e-08
0.4224 2.96747192293865e-08
0.4288 2.98386836551077e-08
0.4352 2.99923289273118e-08
0.4416 3.01353957607822e-08
0.448 3.02681877398501e-08
0.4544 3.03904631351811e-08
0.4608 3.0502076295584e-08
0.4672 3.06028173138158e-08
0.4736 3.06928148344443e-08
0.48 3.07719497983676e-08
0.4864 3.08401707818473e-08
0.4928 3.08973194138054e-08
0.4992 3.09435339529992e-08
0.5056 3.09787049434122e-08
0.512 3.10028651512787e-08
0.5184 3.10160260065648e-08
0.5248 3.10182160138405e-08
0.5312 3.10094491489318e-08
0.5376 3.09897639404367e-08
0.544 3.09591793889088e-08
0.5504 3.0917773791958e-08
0.5568 3.08655459304022e-08
0.5632 3.08026429149016e-08
0.5696 3.07290770547985e-08
0.576 3.06449313316928e-08
0.5824 3.0550217299484e-08
0.5888 3.04449604694965e-08
0.5952 3.03291616263287e-08
0.6016 3.02029601256365e-08
0.608 3.0066470694028e-08
0.6144 2.99199100023528e-08
0.6208 2.97631845593198e-08
0.6272 2.95959913295649e-08
0.6336 2.94190124136863e-08
0.64 2.92321106542583e-08
0.6464 2.90354352776081e-08
0.6528 2.88285003327834e-08
0.6592 2.86122368546906e-08
0.6656 2.83862932723182e-08
0.672 2.81511869670597e-08
0.6784 2.7906794997411e-08
0.6848 2.76534092432029e-08
0.6912 2.73910018469876e-08
0.6976 2.71198149982628e-08
0.704 2.68403269254673e-08
0.7104 2.65522520313921e-08
0.7168 2.6256360066288e-08
0.7232 2.59527203346906e-08
0.7296 2.5641329725782e-08
0.736 2.53234828905873e-08
0.7424 2.49980053327383e-08
0.7488 2.46651003281037e-08
0.7552 2.43271949635425e-08
0.7616 2.39827783974909e-08
0.768 2.36325833578429e-08
0.7744 2.32772733038111e-08
0.7808 2.29172811789893e-08
0.7872 2.25529177131133e-08
0.7936 2.21843815744872e-08
0.8 2.18117996669673e-08
0.8064 2.14360192753277e-08
0.8128 2.10569405272087e-08
0.8192 2.06754049995927e-08
0.8256 2.02908864707361e-08
0.832 1.99049837879448e-08
0.8384 1.95180535864564e-08
0.8448 1.91305535495245e-08
0.8512 1.87425709866477e-08
0.8576 1.83547983840762e-08
0.864 1.79686271795624e-08
0.8704 1.75836547242616e-08
0.8768 1.72015565547234e-08
0.8832 1.68224209189004e-08
0.8896 1.64481670704652e-08
0.896 1.60767768896795e-08
0.9024 1.57119736229628e-08
0.9088 1.53539748643721e-08
0.9152 1.50032600076455e-08
0.9216 1.4660980180803e-08
0.928 1.43289015980173e-08
0.9344 1.40080524119719e-08
0.9408 1.36992206389094e-08
0.9472 1.34053047452377e-08
0.9536 1.31263063077309e-08
0.96 1.28648046812637e-08
0.9664 1.26210491970076e-08
0.9728 1.23969326364512e-08
0.9792 1.2193763257851e-08
0.9856 1.20132327059307e-08
0.992 1.1856396042027e-08
0.9984 1.17240402565954e-08
1.0048 1.16176529653542e-08
};
\addlegendentry{Sphere 1}
\addplot [line width=2pt, peru22113282]
table {%
0 3.09446321232654e-08
0.0064 3.09795185431755e-08
0.0128 3.10033937140802e-08
0.0192 3.10162577233758e-08
0.0256 3.10181055493338e-08
0.032 3.10089583364542e-08
0.0384 3.09888482971588e-08
0.0448 3.09578920048181e-08
0.0512 3.0916078370156e-08
0.0576 3.08634634176171e-08
0.064 3.08000975468134e-08
0.0704 3.07259685033395e-08
0.0768 3.06413670527674e-08
0.0832 3.05458767730965e-08
0.0896 3.04400747659908e-08
0.096 3.03238111547781e-08
0.1024 3.01971158307656e-08
0.1088 3.00601706599497e-08
0.1152 2.99129643472723e-08
0.1216 2.97556551942986e-08
0.128 2.95878671510053e-08
0.1344 2.94099879914182e-08
0.1408 2.92223539718238e-08
0.1472 2.9024682546619e-08
0.1536 2.88170657288007e-08
0.16 2.86002173433291e-08
0.1664 2.83735426929271e-08
0.1728 2.81374280661063e-08
0.1792 2.78920996228342e-08
0.1856 2.76378601474968e-08
0.192 2.73743463236051e-08
0.1984 2.71023144806255e-08
0.2048 2.68218808015141e-08
0.2112 2.65332953064749e-08
0.2176 2.62364806819543e-08
0.224 2.59326120198429e-08
0.2304 2.56203421927644e-08
0.2368 2.53009722533053e-08
0.2432 2.49747486260817e-08
0.2496 2.46417454702987e-08
0.256 2.43024208504416e-08
0.2624 2.39571107556199e-08
0.2688 2.36069015202938e-08
0.2752 2.32506701647592e-08
0.2816 2.28896124412311e-08
0.288 2.25243450299141e-08
0.2944 2.21551691751323e-08
0.3008 2.17821141058847e-08
0.3072 2.14050613055949e-08
0.3136 2.10256336685487e-08
0.32 2.06435101810147e-08
0.3264 2.02586605508907e-08
0.3328 1.98720764066308e-08
0.3392 1.94843592646612e-08
0.3456 1.9095687232486e-08
0.352 1.87064396331642e-08
0.3584 1.83181112750974e-08
0.3648 1.79306436065323e-08
0.3712 1.75447070763565e-08
0.3776 1.71611122705426e-08
0.384 1.67806639409228e-08
0.3904 1.64040756486442e-08
0.3968 1.60325537823486e-08
0.4032 1.56666980417565e-08
0.4096 1.53077825371706e-08
0.416 1.49571676243354e-08
0.4224 1.46156210031214e-08
0.4288 1.42837748247521e-08
0.4352 1.39638046039425e-08
0.4416 1.36573528761455e-08
0.448 1.33648772702224e-08
0.4544 1.30880541976054e-08
0.4608 1.28283743395145e-08
0.4672 1.25875458583546e-08
0.4736 1.23664635381105e-08
0.48 1.21666008200253e-08
0.4864 1.19892482649898e-08
0.4928 1.18359438620534e-08
0.4992 1.17073792130506e-08
0.5056 1.16048283620521e-08
0.512 1.15290721737944e-08
0.5184 1.14808316497381e-08
0.5248 1.14605889878606e-08
0.5312 1.14687792531032e-08
0.5376 1.15054861715653e-08
0.544 1.1570667989168e-08
0.5504 1.16639107229078e-08
0.5568 1.17847542302387e-08
0.5632 1.19321659425573e-08
0.5696 1.21052251094596e-08
0.576 1.23026724152923e-08
0.5824 1.25232587374553e-08
0.5888 1.27656044614545e-08
0.5952 1.3028290669211e-08
0.6016 1.3309564992995e-08
0.608 1.36077228344456e-08
0.6144 1.39208937012754e-08
0.6208 1.42479116504275e-08
0.6272 1.45880736229511e-08
0.6336 1.49387402367335e-08
0.64 1.52990445732859e-08
0.6464 1.56676288861875e-08
0.6528 1.60443799199706e-08
0.6592 1.64266750152655e-08
0.6656 1.68143185544936e-08
0.672 1.72056797072893e-08
0.6784 1.76002968871782e-08
0.6848 1.7997095885806e-08
0.6912 1.83955744420234e-08
0.6976 1.87948729356461e-08
0.704 1.91938740583397e-08
0.7104 1.95926112813268e-08
0.7168 1.99896985960544e-08
0.7232 2.03847891279831e-08
0.7296 2.07776521727603e-08
0.736 2.1166500213129e-08
0.7424 2.15526320010381e-08
0.7488 2.19356161112483e-08
0.7552 2.23126130732697e-08
0.7616 2.26853041476405e-08
0.768 2.30528498650043e-08
0.7744 2.3414566085943e-08
0.7808 2.37700689491056e-08
0.7872 2.41191319738806e-08
0.7936 2.44616547214226e-08
0.8 2.47976116303308e-08
0.8064 2.51263588122715e-08
0.8128 2.54481182928792e-08
0.8192 2.57623285222227e-08
0.8256 2.60695694972094e-08
0.832 2.63687370526644e-08
0.8384 2.66597812013423e-08
0.8448 2.69425940974851e-08
0.8512 2.72173468001021e-08
0.8576 2.74837947417634e-08
0.864 2.77412705711962e-08
0.8704 2.79903432810952e-08
0.8768 2.82302452355611e-08
0.8832 2.84612662901526e-08
0.8896 2.86826131164736e-08
0.896 2.88958296341639e-08
0.9024 2.90991461179542e-08
0.9088 2.92928816201791e-08
0.9152 2.94772050247314e-08
0.9216 2.96519448317889e-08
0.928 2.98166639000052e-08
0.9344 2.99713431453806e-08
0.9408 3.01160868684377e-08
0.9472 3.02500541793988e-08
0.9536 3.03737674147681e-08
0.96 3.04866028830762e-08
0.9664 3.05889674465226e-08
0.9728 3.06805601486882e-08
0.9792 3.07613282048774e-08
0.9856 3.0831067425787e-08
0.992 3.08898098731676e-08
0.9984 3.09376563815447e-08
1.0048 3.09744230349792e-08
};
\addlegendentry{Sphere 2}
\end{axis}


\end{tikzpicture}


==> figures/delay_doppler_plot/delay_py.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(current bounding box.north)}]

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4cm,
height=3cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Time / \si{\second}},
xmajorgrids,
xmajorticks=false,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
ylabel={Delay / \si{\nano\second}},
y grid style={darkgray176},
ymajorgrids,
ymin=-5e-09, ymax=5e-08,
ytick style={color=black},
ytick={0,6.25e-09,1.25e-08,1.875e-08,2.5e-08,3.125e-08,3.75e-08,4.375e-08,5e-08,5.625e-08},
yticklabels={0.00,6.25,12.50,18.75,25.00,31.25,37.50, 43.75},
scaled y ticks=false,
yticklabel style = {text width = 0.8cm, align=right},
ylabel style={text width=3cm, align=center},
clip=true,
]
\addplot [draw=lightslategrey129114179, fill=steelblue31119180, mark=*, only marks, forget plot, fill opacity=0, mark size=0.7pt]
table{%
x  y
0 1.23696074441616e-08
0 3.27622037697981e-08
0 2.68870739779605e-08
0 3.05608581021955e-09
0 2.68776550795538e-08
0 3.70136578365424e-08
0 2.75208295754626e-08
0.0064 1.22009502037258e-08
0.0064 3.24969761600172e-08
0.0064 1.94109313132746e-08
0.0064 9.28169615565972e-09
0.0064 2.59830138435829e-08
0.0064 3.7630463531493e-08
0.0128 1.19942289527443e-08
0.0128 3.28808455977572e-08
0.0128 1.68266666307585e-08
0.0128 1.14318785219079e-08
0.0128 2.74402245520456e-08
0.0128 3.72905400143316e-08
0.0128 4.99538137411705e-08
0.0192 1.18386419123637e-08
0.0192 3.10280578122571e-08
0.0192 2.06127828325669e-08
0.0192 4.35984882346952e-09
0.0192 2.62498093373275e-08
0.0192 3.73252118092697e-08
0.0192 4.41855381286601e-08
0.0256 3.56284789294372e-08
0.0256 2.37904938136764e-08
0.0256 2.32723723510635e-08
0.0256 3.64345137404622e-08
0.0256 1.46836928788067e-08
0.0256 1.17851674337993e-08
0.032 3.19421690753184e-08
0.032 2.72928037531771e-08
0.032 2.30266811887006e-08
0.032 3.35727549771529e-08
0.032 1.62110180609256e-08
0.032 1.17863075874226e-08
0.0384 3.22827058930907e-08
0.0384 2.75538564361524e-08
0.0384 2.27997285410837e-08
0.0384 3.43392586251685e-08
0.0384 1.17047952409104e-08
0.0384 2.59562677426049e-09
0.0448 3.49829736877354e-08
0.0448 2.63508482788721e-08
0.0448 2.28801125077773e-08
0.0448 3.62482440218091e-08
0.0448 1.2016760669774e-08
0.0512 3.21567943598407e-08
0.0512 2.67755862532252e-08
0.0512 2.16473769142439e-08
0.0512 3.56119311271206e-08
0.0512 1.1589507897662e-08
0.0576 3.22104500295079e-08
0.0576 2.56291290571341e-08
0.0576 3.50339533556241e-08
0.0576 1.17096216824623e-08
0.064 3.03411855007512e-08
0.064 2.49451406384581e-08
0.064 3.54550660443134e-08
0.064 1.1630109516691e-08
0.064 7.66982238440618e-09
0.0704 3.09742650559163e-08
0.0704 2.48358035587623e-08
0.0704 3.59275412747363e-08
0.0704 1.17661371363143e-08
0.0704 9.50859386343435e-09
0.0704 2.27086750237254e-08
0.0768 3.34828170298526e-08
0.0768 2.5957404830201e-08
0.0768 3.58825757225686e-08
0.0768 1.0819484184818e-08
0.0768 1.19621586559053e-08
0.0832 3.12117378031714e-08
0.0832 2.66554389927493e-08
0.0832 3.58625470195378e-08
0.0832 9.88477906631891e-09
0.0832 1.21980936157125e-08
0.0896 3.15178624627998e-08
0.0896 2.68992512917165e-08
0.0896 3.65601153472877e-08
0.0896 8.18560393355345e-09
0.0896 1.24457127405938e-08
0.0896 2.35114421417351e-08
0.096 3.16681367907792e-08
0.096 2.60307449303096e-08
0.096 3.62995200227164e-08
0.096 9.3484436998575e-09
0.096 1.27023041896959e-08
0.096 2.31026823686777e-08
0.1024 3.13718482895315e-08
0.1024 2.6598417451375e-08
0.1024 3.68145885358128e-08
0.1024 1.15592461548326e-08
0.1024 1.27668250256167e-08
0.1024 2.32396051915069e-08
0.1088 3.12922734583012e-08
0.1088 2.72490429643097e-08
0.1088 3.67794164215744e-08
0.1088 1.12538740772121e-08
0.1088 1.28240349066999e-08
0.1088 2.26871404227099e-08
0.1152 3.09498332104333e-08
0.1152 2.60699879986166e-08
0.1152 3.76230161251184e-08
0.1152 5.27801509572612e-10
0.1152 1.22662033238021e-08
0.1152 1.3178818442949e-08
0.1152 2.45300652930054e-08
0.1216 3.14208783523417e-08
0.1216 2.7155707045414e-08
0.1216 3.83732117891322e-08
0.1216 1.17808729812317e-08
0.1216 1.35953474136406e-08
0.1216 2.45833436764743e-08
0.1216 1.93385447688937e-08
0.128 3.01002558894723e-08
0.128 2.81220262172646e-08
0.128 3.6239975751939e-08
0.128 1.41352021893759e-09
0.128 1.14709600721077e-08
0.128 1.39335394311935e-08
0.128 2.51418153469135e-08
0.128 1.98246400683583e-08
0.1344 3.07769658703092e-08
0.1344 2.74702583449125e-08
0.1344 3.83110506919793e-08
0.1344 1.19780537897394e-08
0.1344 1.40880020470744e-08
0.1344 2.3404695697686e-08
0.1344 2.00590687244553e-08
0.1408 3.00921409991822e-08
0.1408 2.85554638752352e-08
0.1408 3.58900283645727e-09
0.1408 1.24919311867675e-08
0.1408 1.43258863673802e-08
0.1408 2.09053584368568e-08
0.1472 3.0095436546436e-08
0.1472 2.8616786286723e-08
0.1472 5.52112937714955e-10
0.1472 1.16574359940155e-08
0.1472 1.48476184319549e-08
0.1472 1.96371820730285e-08
0.1536 2.97999113474843e-08
0.1536 2.92076365433595e-08
0.1536 2.27966780213058e-09
0.1536 1.23732751369404e-08
0.1536 1.50865791030267e-08
0.1536 2.04755326803175e-08
0.1536 3.73583153269321e-08
0.16 2.96161663964083e-08
0.16 2.7977276127275e-08
0.16 1.14988471379532e-08
0.16 1.93259121692637e-08
0.16 1.49986215766519e-08
0.16 1.99908760658026e-08
0.16 3.12459848233659e-08
0.1664 2.93638639796744e-08
0.1664 2.93441022018976e-08
0.1664 2.0854235543927e-08
0.1664 1.59166420417061e-08
0.1664 1.83552035943432e-08
0.1664 2.28507825630298e-08
0.1664 9.29668129754006e-09
0.1728 2.92261633479508e-08
0.1728 3.099291494733e-08
0.1728 1.83829269260074e-08
0.1728 1.63193533540067e-08
0.1728 2.0902983058e-08
0.1728 2.09182851917632e-08
0.1728 1.20044342186416e-08
0.1728 4.83106410461317e-08
0.1792 2.88902165913006e-08
0.1792 2.92660194585547e-08
0.1792 1.89604146822711e-08
0.1792 1.64858850933643e-08
0.1792 2.00850333988889e-08
0.1792 2.29532578081534e-08
0.1792 1.27345763576779e-08
0.1792 4.90022182919639e-08
0.1856 2.86829407481608e-08
0.1856 2.87509861691594e-08
0.1856 2.02889452507601e-08
0.1856 1.80118938916995e-08
0.1856 2.04718989801086e-08
0.1856 2.20159470234832e-08
0.1856 1.27738108813978e-08
0.1856 1.57024239445386e-09
0.192 2.81747783138269e-08
0.192 2.82646490987918e-08
0.192 1.84574836412744e-08
0.192 1.82075907369504e-08
0.192 1.95600322314111e-08
0.192 2.25864204324357e-08
0.192 1.42947682667265e-08
0.192 2.5325929069353e-09
0.1984 2.77364030894085e-08
0.1984 2.80971985149304e-08
0.1984 1.79515982278263e-08
0.1984 1.81593083491256e-08
0.1984 2.02489508428024e-08
0.1984 2.38403077765816e-08
0.1984 1.30586524506362e-08
0.1984 8.42460030169882e-10
0.2048 2.77815054679175e-08
0.2048 2.71056439821043e-08
0.2048 1.91004368769077e-08
0.2048 1.82460837478472e-08
0.2048 1.97738691027908e-08
0.2048 2.29711145682822e-08
0.2048 1.19857549735337e-08
0.2048 9.38093135060436e-10
0.2112 2.73267148395327e-08
0.2112 2.75597764864433e-08
0.2112 1.86677978161091e-08
0.2112 1.90796365459071e-08
0.2112 2.06219409068255e-08
0.2112 1.20926224453578e-08
0.2112 2.57070333218565e-10
0.2112 4.87715395412617e-08
0.2176 2.68181099052271e-08
0.2176 2.82741002743832e-08
0.2176 2.14911212959342e-08
0.2176 1.99223738513071e-08
0.2176 2.0010955781616e-08
0.2176 1.1794083250135e-08
0.2176 4.91169920898416e-08
0.224 2.68495537285548e-08
0.224 2.86901932482233e-08
0.224 1.91989611616502e-08
0.224 2.03888482208791e-08
0.224 1.98312274343196e-08
0.224 1.27002347544092e-08
0.224 4.88671816267709e-08
0.224 5.6248682261348e-09
0.2304 2.66155606746856e-08
0.2304 2.56882287107202e-08
0.2304 2.0212022980581e-08
0.2304 2.05020203626901e-08
0.2304 1.93358202661511e-08
0.2304 1.36065970551023e-08
0.2304 6.45194442596764e-09
0.2368 2.60931867110322e-08
0.2368 2.64070984798017e-08
0.2368 2.15204888180164e-08
0.2368 2.08030668697329e-08
0.2368 1.81635569798845e-08
0.2368 1.29546142685467e-08
0.2368 7.42051988157438e-09
0.2432 2.59771248506185e-08
0.2432 2.61152842624502e-08
0.2432 1.9745143104607e-08
0.2432 2.11156233046982e-08
0.2432 1.99371096543231e-08
0.2432 1.1384058504102e-08
0.2432 7.22442696950542e-09
0.2496 2.50642934783299e-08
0.2496 3.01900979108837e-08
0.2496 1.8280303281034e-08
0.2496 2.12573545651175e-08
0.2496 2.16373460106025e-08
0.2496 1.22331947090587e-08
0.2496 4.84132845959506e-08
0.2496 5.36503816796352e-09
0.2496 3.66959687125337e-08
0.256 2.31585333488745e-08
0.256 3.55402879527941e-08
0.256 2.16240198067142e-08
0.256 2.14869735776265e-08
0.256 2.66050238411145e-08
0.256 1.14725486385208e-08
0.256 4.95837549478657e-08
0.256 8.77889975945767e-09
0.256 3.57868623045713e-08
0.2624 2.41409719167417e-08
0.2624 4.60196835702475e-08
0.2624 1.21043489259828e-09
0.2624 1.96808055241265e-08
0.2624 2.16747666882835e-08
0.2624 2.02082133003533e-08
0.2624 1.23808513214856e-08
0.2624 4.82412669183682e-08
0.2624 7.5674593403044e-09
0.2624 3.52745980613181e-08
0.2688 2.35268769243234e-08
0.2688 4.63422707907896e-08
0.2688 2.03811041179461e-09
0.2688 2.2685476476364e-08
0.2688 2.16728679901006e-08
0.2688 2.00527863197851e-08
0.2688 1.39192523389875e-08
0.2688 4.97716701579708e-08
0.2688 8.36140054890011e-09
0.2688 3.35397337823807e-08
0.2752 2.33237721391554e-08
0.2752 4.34901889655909e-08
0.2752 3.11575742254144e-08
0.2752 2.19405085873143e-08
0.2752 1.91111343242303e-08
0.2752 2.12478733665925e-08
0.2752 5.73466611729861e-09
0.2816 2.35916327066832e-08
0.2816 4.30241874397286e-08
0.2816 2.744655486767e-08
0.2816 2.11406532623985e-08
0.2816 2.05839627375252e-08
0.2816 2.01342600912557e-08
0.2816 4.84840070335101e-09
0.288 4.96469254703488e-08
0.288 2.73919706763756e-08
0.288 2.22374915520403e-08
0.288 2.04744257208636e-08
0.288 2.07227238404374e-08
0.2944 4.49946472895141e-08
0.2944 3.358969170196e-08
0.2944 2.12237169461368e-08
0.2944 1.82044005294213e-08
0.2944 2.15423246417097e-08
0.2944 2.39377923402483e-08
0.2944 6.23772865367973e-09
0.3008 4.83493154672323e-08
0.3008 3.14978755009174e-08
0.3008 2.25361839326026e-08
0.3008 2.13856273320348e-08
0.3008 2.2096464769093e-08
0.3008 2.42907700767373e-08
0.3008 1.22173517135482e-08
0.3072 4.30313396631832e-08
0.3072 2.19604212375848e-08
0.3072 1.92958572155105e-08
0.3072 2.20642676145168e-08
0.3072 2.44487589298565e-08
0.3072 3.93656720733558e-09
0.3136 4.84776408577147e-08
0.3136 2.1613951527804e-08
0.3136 2.49138219119714e-08
0.3136 2.08216949116865e-08
0.3136 2.49119189156474e-08
0.3136 1.13256766156657e-08
0.3136 3.51749016744095e-08
0.32 4.62961246207555e-08
0.32 2.16395813438587e-08
0.32 2.17148165329785e-08
0.32 2.19286294224463e-08
0.32 2.49219524011873e-08
0.32 1.13880298542138e-08
0.32 3.47620690499339e-08
0.32 7.84506562543581e-09
0.3264 4.90793388030061e-08
0.3264 2.14845525150847e-08
0.3264 2.45237032253501e-08
0.3264 2.15687699821619e-08
0.3264 2.52719676313067e-08
0.3264 1.22278833776015e-08
0.3264 3.49072739285187e-08
0.3264 7.29200484073586e-09
0.3328 4.9995330256402e-08
0.3328 2.13756578268117e-08
0.3328 2.21041174202962e-08
0.3328 2.16667506772736e-08
0.3328 2.57348495515952e-08
0.3328 1.16269432075979e-08
0.3328 2.73032627089562e-08
0.3328 6.68803788806545e-09
0.3392 2.12184219488787e-08
0.3392 1.94989373069285e-08
0.3392 2.04741200118123e-08
0.3392 2.61245253876767e-08
0.3392 1.27344427473316e-08
0.3392 2.65423431494731e-08
0.3392 7.09568066615423e-09
0.3456 2.11068104866451e-08
0.3456 2.30211735844113e-08
0.3456 2.61589712734362e-08
0.3456 1.31911770870785e-08
0.3456 2.58477240106083e-08
0.3456 6.77119611181792e-09
0.352 2.12443361470883e-08
0.352 2.11645179238947e-08
0.352 2.66247216627846e-08
0.352 1.23076524670673e-08
0.352 2.69430349976134e-08
0.352 7.60174998613832e-09
0.3584 4.89681922774226e-08
0.3584 2.14232543717978e-08
0.3584 2.11538389565012e-08
0.3584 2.68541870869189e-08
0.3584 1.16649448821458e-08
0.3584 2.98137091074162e-08
0.3584 1.02775167026549e-08
0.3648 2.21987978119894e-08
0.3648 2.08163098307673e-08
0.3648 2.72319467625952e-08
0.3648 1.20944797661476e-08
0.3648 2.68240283687809e-08
0.3712 4.93407943462383e-08
0.3712 2.14989253686288e-08
0.3712 2.0145845197712e-08
0.3712 2.75569634308904e-08
0.3712 1.26031429778625e-08
0.3712 2.74012940227975e-08
0.3776 2.04147484821322e-08
0.3776 1.96468438691563e-08
0.3776 2.74713841966498e-08
0.3776 1.25225032149507e-08
0.3776 2.72410718936023e-08
0.384 1.97734578455501e-08
0.384 2.00724403849513e-08
0.384 2.78186124095158e-08
0.384 2.70890434049487e-08
0.384 1.30610874141812e-08
0.3904 1.90184267611012e-08
0.3904 2.09923733528135e-08
0.3904 2.84100525872443e-08
0.3904 2.88485072543521e-08
0.3904 1.18083917577211e-08
0.3968 1.83997491963467e-08
0.3968 1.95271856886478e-08
0.3968 2.86076061276874e-08
0.3968 2.70246144918659e-08
0.3968 1.31163033673072e-08
0.4032 1.7140970546203e-08
0.4032 2.07464428223483e-08
0.4032 2.87069432384611e-08
0.4032 2.86415231524964e-08
0.4032 1.18439538389547e-08
0.4032 3.25972989248775e-09
0.4096 1.95401284217643e-08
0.4096 1.94482800690614e-08
0.4096 2.88180027214463e-08
0.4096 2.55376125500628e-08
0.4096 1.30478950801518e-08
0.4096 1.33973188970078e-09
0.416 1.77472428219984e-08
0.416 1.98529717092611e-08
0.416 2.93531641247824e-08
0.416 2.80697263409902e-08
0.416 1.39027852301263e-08
0.4224 1.69324314550793e-08
0.4224 2.03861691453691e-08
0.4224 2.9537130413046e-08
0.4224 2.91640244090486e-08
0.4224 5.83445453762432e-09
0.4288 1.62843653854703e-08
0.4288 2.08992790629299e-08
0.4288 2.98415149333161e-08
0.4288 2.47033139100213e-08
0.4288 3.96751491879073e-09
0.4352 1.4967902368647e-08
0.4352 2.07587601264673e-08
0.4352 3.00066402450029e-08
0.4352 2.70749915499327e-08
0.4352 3.53452823722453e-09
0.4416 1.49021105597726e-08
0.4416 1.93201200495526e-08
0.4416 3.01660878207528e-08
0.4416 2.67172861634048e-08
0.4416 3.08748784614021e-09
0.448 1.46199938860841e-08
0.448 1.88181920056065e-08
0.448 3.02554909250734e-08
0.448 2.81492570488367e-08
0.448 8.51944955478046e-09
0.4544 1.31380409171318e-08
0.4544 2.09326903000527e-08
0.4544 3.05584885436702e-08
0.4544 2.81988245710521e-08
0.4544 1.41491272991547e-08
0.4544 6.3017253971233e-09
0.4608 1.30055602195546e-08
0.4608 1.94722126811141e-08
0.4608 3.08011901919081e-08
0.4608 2.68208153988428e-08
0.4608 1.59130902964141e-08
0.4608 1.32355535368089e-09
0.4672 4.92563219073512e-08
0.4672 1.62718891281193e-08
0.4672 1.8496894806331e-08
0.4672 3.05338958700047e-08
0.4672 2.69702906623022e-08
0.4672 1.23545308760107e-08
0.4672 5.85032714330256e-09
0.4736 1.61233934795186e-08
0.4736 1.9171235358819e-08
0.4736 3.08977953988212e-08
0.4736 2.55667621350819e-08
0.4736 2.03527903848235e-09
0.4736 1.10792275080929e-08
0.4736 7.99619859683382e-09
0.48 1.45594211101264e-08
0.48 1.98188276230239e-08
0.48 3.09657087086172e-08
0.48 2.7256312043066e-08
0.48 1.1167942538636e-08
0.48 7.79158535038845e-09
0.4864 4.8203119436422e-08
0.4864 1.28276135918671e-08
0.4864 1.81466581457014e-08
0.4864 3.10246095491291e-08
0.4864 2.81125645844378e-08
0.4864 1.11432226450569e-08
0.4864 6.29769138298122e-09
0.4928 4.93805083071787e-08
0.4928 1.25601962348122e-08
0.4928 2.01048472544147e-08
0.4928 3.11890123913405e-08
0.4928 2.81969484788176e-08
0.4928 8.557188695115e-09
0.4928 1.67604071801041e-08
0.4928 3.22589745270229e-09
0.4992 4.85637503634594e-08
0.4992 1.23237262160373e-08
0.4992 1.72298106150297e-08
0.4992 3.12098795331474e-08
0.4992 3.14854745715031e-08
0.4992 1.01068445410587e-08
0.4992 1.70933338672501e-08
0.5056 4.18336157358582e-08
0.5056 1.2143082621005e-08
0.5056 1.84589672716649e-08
0.5056 3.13654670368249e-08
0.5056 2.69119582026571e-08
0.5056 4.68944242066311e-09
0.5056 1.64720056579042e-08
0.512 1.19763319697336e-08
0.512 1.84155281909994e-08
0.512 3.16933057415596e-08
0.512 2.65520416616196e-08
0.512 6.48856665543021e-09
0.512 1.87970510288054e-08
0.5184 1.18740011739048e-08
0.5184 1.76711904056311e-08
0.5184 3.16192358531109e-08
0.5184 2.62195882103098e-08
0.5184 7.42238796186098e-09
0.5184 1.89301017530432e-08
0.5248 4.74379971362868e-08
0.5248 1.18835440252254e-08
0.5248 1.5192038253488e-08
0.5248 3.04461199387506e-08
0.5248 2.66444022444941e-08
0.5248 9.72049481403803e-09
0.5312 4.83540955767594e-08
0.5312 1.18605890162262e-08
0.5312 1.07510870499047e-08
0.5312 3.28882244060717e-08
0.5312 2.22325938395347e-08
0.5312 1.02169056627588e-08
0.5312 3.61429921705415e-08
0.5376 4.87869893549704e-08
0.5376 1.17916479708285e-08
0.5376 1.48372174299131e-08
0.5376 3.55271002298508e-08
0.5376 2.53873173901146e-08
0.5376 1.10049697143326e-08
0.5376 3.55722074283253e-08
0.544 4.88452005723819e-08
0.544 1.19565447072576e-08
0.544 1.48436821872794e-08
0.544 3.15801186172398e-08
0.544 2.55448137568946e-08
0.544 1.0571988174723e-08
0.544 3.59463721547911e-08
0.5504 4.80791776744583e-08
0.5504 1.157813118626e-08
0.5504 1.36751534046287e-08
0.5504 2.53855908035932e-08
0.5504 2.51802968853147e-08
0.5504 1.00713599047043e-08
0.5504 3.58995281201139e-08
0.5568 4.77155325917328e-08
0.5568 1.15552065991252e-08
0.5568 1.29152880636839e-08
0.5568 2.24813415739894e-08
0.5568 2.3605069869668e-08
0.5568 1.01885799472377e-08
0.5568 3.58927628262182e-08
0.5632 4.47814543918941e-08
0.5632 1.17275448024153e-08
0.5632 9.16622916647375e-09
0.5632 2.0815310700711e-08
0.5632 2.62395494009014e-08
0.5632 7.68115714686002e-09
0.5632 3.56951171803535e-08
0.5696 1.1818739404896e-08
0.5696 1.51486731026177e-08
0.5696 1.28170989301726e-08
0.5696 2.48664244551206e-08
0.5696 4.6186085228788e-09
0.5696 3.59706910042064e-08
0.576 1.18869312513939e-08
0.576 1.43457118348097e-08
0.576 4.85270680938076e-08
0.576 1.26393088080281e-08
0.576 2.50110813464805e-08
0.576 1.11503420684433e-09
0.576 3.60650449081299e-08
0.5824 1.20682687138923e-08
0.5824 1.25504734616684e-08
0.5824 2.59163409114159e-08
0.5824 6.52793531297777e-09
0.5824 3.61067189258068e-08
0.5888 1.21652689284798e-08
0.5888 4.47001460834351e-08
0.5888 2.25955108017914e-08
0.5888 2.56419410261942e-08
0.5888 7.62103301411795e-09
0.5888 3.62684182364916e-08
0.5952 1.24694295196891e-08
0.5952 4.60534780404943e-08
0.5952 2.27113776532022e-08
0.5952 2.62950270710467e-08
0.5952 8.01757436850197e-09
0.5952 3.62341968747637e-08
0.6016 1.2852956589179e-08
0.6016 4.88407681972691e-08
0.6016 2.3837756761533e-08
0.6016 2.62068167243602e-08
0.6016 9.90748756416785e-09
0.6016 3.65450227510977e-08
0.6016 3.11729524388718e-08
0.608 1.31797513848247e-08
0.608 4.87441340833206e-08
0.608 2.24418765726387e-08
0.608 2.63439798480074e-08
0.608 1.1473736110242e-08
0.608 3.7507039302564e-08
0.608 3.14448884792372e-08
0.6144 1.33398208174245e-08
0.6144 4.9835332589253e-08
0.6144 2.32528376333089e-08
0.6144 2.64000108951609e-08
0.6144 1.13765309003434e-08
0.6144 3.71869863537575e-08
0.6144 3.08705991420041e-08
0.6208 1.33576689955675e-08
0.6208 2.19525410168074e-08
0.6208 2.65203743449736e-08
0.6208 1.25497734327121e-08
0.6208 6.8977608996263e-10
0.6208 3.7373365543185e-08
0.6208 3.10535175210895e-08
0.6272 1.3806120480904e-08
0.6272 2.73839195070532e-08
0.6272 1.04493949526701e-08
0.6272 2.33964609878779e-10
0.6272 3.77978281864145e-08
0.6272 3.00227494959466e-08
0.6336 1.43161952307836e-08
0.6336 2.8699893695314e-08
0.6336 1.25797126286596e-08
0.6336 1.08351554823792e-09
0.6336 3.84343427137265e-08
0.6336 3.05360476959714e-08
0.64 1.45067133000445e-08
0.64 2.77683925570145e-08
0.64 1.34126640023096e-08
0.64 1.33316265260516e-09
0.64 3.92360166587061e-08
0.64 3.03956542767299e-08
0.6464 1.47587521714427e-08
0.6464 4.97953732128383e-08
0.6464 2.83754822727732e-08
0.6464 1.10623865535735e-08
0.6464 3.84512494353732e-08
0.6464 2.98634697508661e-08
0.6464 4.59249345899136e-09
0.6528 1.5257184795353e-08
0.6528 2.8359560465205e-08
0.6528 1.01652820409452e-08
0.6528 3.96539855629432e-08
0.6528 3.00104452803881e-08
0.6528 7.87558023599906e-09
0.6592 1.51927277091262e-08
0.6592 1.30849061244875e-08
0.6592 3.79003458193923e-08
0.6592 2.97414547857583e-08
0.6656 1.51710534463451e-08
0.6656 1.0842970232078e-08
0.6656 2.94376464615218e-08
0.672 1.63469204585701e-08
0.672 1.05376558056887e-08
0.672 2.94883753872117e-08
0.672 1.85145590524342e-08
0.6784 1.14448550213568e-08
0.6784 2.89230235832482e-08
0.6784 1.68796386705433e-08
0.6848 1.21513395942902e-08
0.6848 2.86798051136177e-08
0.6848 1.73661374685094e-08
0.6848 4.81639422908912e-09
0.6912 1.24064458308108e-08
0.6912 2.85278322794022e-08
0.6912 1.7978059714489e-08
0.6976 1.36726969524569e-08
0.6976 2.79810499715174e-08
0.6976 7.26697362031707e-10
0.6976 1.825357281282e-08
0.6976 4.22354473023369e-09
0.704 4.98100084156641e-08
0.704 1.22027325965478e-08
0.704 2.79035492213071e-08
0.704 1.22143459455801e-10
0.704 1.836707194001e-08
0.7104 4.88979471501303e-08
0.7104 1.15813897695641e-08
0.7104 2.76046467621064e-08
0.7104 6.88448976589601e-10
0.7104 1.91155719339349e-08
0.7168 4.94236269013572e-08
0.7168 1.24197561789109e-08
0.7168 2.7159967930759e-08
0.7168 2.01973736271887e-08
0.7232 1.31940144951409e-08
0.7232 2.72343226538736e-08
0.7232 4.66092190936528e-10
0.7232 2.03448961556096e-08
0.7296 2.64761757563049e-08
0.7296 5.03718945649236e-09
0.7296 2.06616776152406e-08
0.736 2.67690845074225e-08
0.736 1.24802595963257e-08
0.736 2.08514236755406e-08
0.7424 4.9454279603866e-08
0.7424 2.64458744303226e-08
0.7424 1.26451596062466e-08
0.7424 2.11215209828796e-08
0.7488 4.87004453100752e-08
0.7488 2.56292449519001e-08
0.7488 1.17258003936122e-08
0.7488 2.12929055018973e-08
0.7552 4.84457043303033e-08
0.7552 2.57937074639806e-08
0.7552 1.15062600945803e-08
0.7552 2.13795050673296e-08
0.7616 4.99140314308074e-08
0.7616 2.44640789084517e-08
0.7616 1.16957880234838e-08
0.7616 2.16099736941592e-08
0.7616 8.06337485432842e-09
0.768 2.38500770203842e-08
0.768 2.16423171834264e-08
0.7744 4.38964975223181e-08
0.7744 2.1976391860235e-08
0.7808 4.38205153383706e-08
0.7808 2.19031486610942e-08
0.7808 6.50279666129754e-09
0.7872 4.3934424474693e-08
0.7872 2.25200255356016e-08
0.7872 6.00649322378133e-09
0.7936 2.01069760340946e-08
0.7936 4.90943456738468e-09
0.7936 2.37366359638636e-08
0.8 2.27975497763251e-08
0.8 3.62496597914065e-09
0.8 2.41278878809015e-08
0.8064 4.4074051640693e-08
0.8064 2.20744952832769e-08
0.8064 7.15139290590598e-09
0.8064 2.45114535283406e-08
0.8128 4.71077939735549e-08
0.8128 2.16911437372249e-08
0.8128 2.48527744617965e-08
0.8128 7.4142079270461e-09
0.8192 4.77881657801891e-08
0.8192 2.18146469059752e-08
0.8192 2.51376415800365e-08
0.8192 6.8943731910858e-09
0.8256 4.75945404200476e-08
0.8256 2.15814854037021e-08
0.8256 2.54790298222187e-08
0.8256 1.14087557777481e-08
0.832 4.94611840102241e-08
0.832 2.14543119901063e-08
0.832 2.5799538291998e-08
0.832 1.26239685245554e-08
0.832 1.08545731720156e-09
0.8384 2.12991296582738e-08
0.8384 2.59352234993927e-08
0.8384 1.21750720564327e-08
0.8448 2.10437403260628e-08
0.8448 2.56438994614565e-08
0.8448 1.37643001563288e-08
0.8512 2.12411868287265e-08
0.8512 2.65992569884538e-08
0.8512 1.28000607131519e-08
0.8576 4.95750386334014e-08
0.8576 2.15079301809519e-08
0.8576 2.67697343376907e-08
0.8576 1.20127120716012e-08
0.864 4.98965432715707e-08
0.864 2.24504062291361e-08
0.864 2.70968159920279e-08
0.864 1.21396111141704e-08
0.864 2.02481990244381e-09
0.8704 4.97812075193725e-08
0.8704 2.09634383911582e-08
0.8704 2.7320424317926e-08
0.8704 1.28658488603716e-08
0.8768 1.9973178264385e-08
0.8768 2.77640993782564e-08
0.8768 1.35327890955546e-08
0.8832 4.96357463847289e-08
0.8832 1.94131432409353e-08
0.8832 2.81593521498048e-08
0.8832 1.32161888751789e-08
0.8896 1.97114796182777e-08
0.8896 2.85371392459179e-08
0.8896 8.7256932898619e-09
0.896 1.96060338845856e-08
0.896 2.86758146366478e-08
0.896 1.32435409231873e-08
0.9024 1.90553174409578e-08
0.9024 2.90094754360423e-08
0.9024 1.29072898912835e-08
0.9088 4.9927691286621e-08
0.9088 1.88282067391126e-08
0.9088 2.94578745264417e-08
0.9088 1.32052246608069e-08
0.9088 2.38520532839949e-09
0.9152 1.83988347434015e-08
0.9152 2.9455939459068e-08
0.9152 4.80566368780153e-09
0.9216 1.73058684030055e-08
0.9216 2.96375067603616e-08
0.9216 6.39317334332839e-09
0.928 1.47397640509373e-08
0.928 2.98474824968622e-08
0.928 1.82691785786668e-09
0.928 4.98714192436927e-09
0.9344 2.05110796861727e-08
0.9344 3.01754970498302e-08
0.9344 3.55586783686221e-09
0.9344 5.5923083346511e-09
0.9408 1.84888749406255e-08
0.9408 3.02770071269984e-08
0.9408 3.02407188473042e-09
0.9408 8.2138907695372e-09
0.9472 1.3853222024502e-08
0.9472 3.04896584116938e-08
0.9472 3.72806146243902e-09
0.9472 7.1930418607004e-09
0.9536 1.3567903948946e-08
0.9536 3.06143853830938e-08
0.9536 6.15615979473472e-09
0.9536 2.40551811309411e-08
0.96 4.77586785005899e-08
0.96 1.41057586788902e-08
0.96 3.06459520014468e-08
0.96 7.15794306759215e-09
0.96 2.26753633553585e-08
0.96 2.09506385190927e-10
0.9664 1.38966321123195e-08
0.9664 3.11100178224533e-08
0.9664 8.12012563342543e-09
0.9664 2.33382759572535e-08
0.9664 3.85383169369792e-10
0.9728 1.35098760284369e-08
0.9728 3.07842161539449e-08
0.9728 8.46036731973413e-09
0.9728 2.53578664680997e-08
0.9728 2.74525246173752e-09
0.9792 4.89119785654621e-08
0.9792 1.29090551144479e-08
0.9792 3.13796204363552e-08
0.9792 1.04205676481228e-08
0.9792 2.13188167651822e-08
0.9792 3.50446151468738e-09
0.9856 1.2472753227208e-08
0.9856 3.13554703532823e-08
0.9856 9.87638716392156e-09
0.9856 2.38748362924019e-08
0.9856 4.39317081304867e-09
0.992 4.84549351893331e-08
0.992 1.24751362948933e-08
0.992 3.21502690911634e-08
0.992 1.02616394481603e-08
0.992 2.44547448970684e-08
0.9984 1.24105926875341e-08
0.9984 3.25395296330893e-08
0.9984 3.05746935056304e-09
0.9984 2.93730989378903e-08
1.0048 1.22731980509103e-08
1.0048 3.25267801580179e-08
1.0048 8.39115124445586e-09
1.0048 3.74981818898531e-08
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 1.1704255293186e-08
0.0064 1.16023775522355e-08
0.0128 1.1527310708037e-08
0.0192 1.14797871254547e-08
0.0256 1.14604110230411e-08
0.032 1.14695585551049e-08
0.0384 1.15073469623956e-08
0.0448 1.15735043019816e-08
0.0512 1.16677903371988e-08
0.0576 1.17896105181381e-08
0.064 1.19381476713106e-08
0.0704 1.21125359305907e-08
0.0768 1.23110080895523e-08
0.0832 1.25333141539309e-08
0.0896 1.27767711970351e-08
0.096 1.3040322311796e-08
0.1024 1.33224590941072e-08
0.1088 1.36213336301003e-08
0.1152 1.39355560125466e-08
0.1216 1.42634187846599e-08
0.128 1.4604376508906e-08
0.1344 1.49563679350844e-08
0.1408 1.53175781035533e-08
0.1472 1.56874781427027e-08
0.1536 1.60648781394969e-08
0.16 1.64475905164958e-08
0.1664 1.68358492134563e-08
0.1728 1.72282174502062e-08
0.1792 1.7623644817519e-08
0.1856 1.80210517659189e-08
0.192 1.84204547059589e-08
0.1984 1.88202163046251e-08
0.2048 1.92197769237977e-08
0.2112 1.96184185331817e-08
0.2176 2.00159369215503e-08
0.224 2.04105224263296e-08
0.2304 2.08036971008439e-08
0.2368 2.11935896015554e-08
0.2432 2.15797681845459e-08
0.2496 2.19620421014974e-08
0.256 2.23398027040718e-08
0.2624 2.27126254691642e-08
0.2688 2.307936476403e-08
0.2752 2.34412031910558e-08
0.2816 2.37969462589865e-08
0.288 2.41460563578451e-08
0.2944 2.44883600667261e-08
0.3008 2.4823941563514e-08
0.3072 2.51529991245625e-08
0.3136 2.54742570180891e-08
0.32 2.57881652464147e-08
0.3264 2.60948964230459e-08
0.3328 2.63938302249394e-08
0.3392 2.66847086819519e-08
0.3456 2.69676237488685e-08
0.352 2.72425101292526e-08
0.3584 2.75085884122109e-08
0.3648 2.77661755663769e-08
0.3712 2.80151230884563e-08
0.3776 2.82552173296046e-08
0.384 2.84862871446033e-08
0.3904 2.87082554791693e-08
0.3968 2.89207930666663e-08
0.4032 2.91239580133001e-08
0.4096 2.93174650923413e-08
0.416 2.95010304258198e-08
0.4224 2.96747192293865e-08
0.4288 2.98386836551077e-08
0.4352 2.99923289273118e-08
0.4416 3.01353957607822e-08
0.448 3.02681877398501e-08
0.4544 3.03904631351811e-08
0.4608 3.0502076295584e-08
0.4672 3.06028173138158e-08
0.4736 3.06928148344443e-08
0.48 3.07719497983676e-08
0.4864 3.08401707818473e-08
0.4928 3.08973194138054e-08
0.4992 3.09435339529992e-08
0.5056 3.09787049434122e-08
0.512 3.10028651512787e-08
0.5184 3.10160260065648e-08
0.5248 3.10182160138405e-08
0.5312 3.10094491489318e-08
0.5376 3.09897639404367e-08
0.544 3.09591793889088e-08
0.5504 3.0917773791958e-08
0.5568 3.08655459304022e-08
0.5632 3.08026429149016e-08
0.5696 3.07290770547985e-08
0.576 3.06449313316928e-08
0.5824 3.0550217299484e-08
0.5888 3.04449604694965e-08
0.5952 3.03291616263287e-08
0.6016 3.02029601256365e-08
0.608 3.0066470694028e-08
0.6144 2.99199100023528e-08
0.6208 2.97631845593198e-08
0.6272 2.95959913295649e-08
0.6336 2.94190124136863e-08
0.64 2.92321106542583e-08
0.6464 2.90354352776081e-08
0.6528 2.88285003327834e-08
0.6592 2.86122368546906e-08
0.6656 2.83862932723182e-08
0.672 2.81511869670597e-08
0.6784 2.7906794997411e-08
0.6848 2.76534092432029e-08
0.6912 2.73910018469876e-08
0.6976 2.71198149982628e-08
0.704 2.68403269254673e-08
0.7104 2.65522520313921e-08
0.7168 2.6256360066288e-08
0.7232 2.59527203346906e-08
0.7296 2.5641329725782e-08
0.736 2.53234828905873e-08
0.7424 2.49980053327383e-08
0.7488 2.46651003281037e-08
0.7552 2.43271949635425e-08
0.7616 2.39827783974909e-08
0.768 2.36325833578429e-08
0.7744 2.32772733038111e-08
0.7808 2.29172811789893e-08
0.7872 2.25529177131133e-08
0.7936 2.21843815744872e-08
0.8 2.18117996669673e-08
0.8064 2.14360192753277e-08
0.8128 2.10569405272087e-08
0.8192 2.06754049995927e-08
0.8256 2.02908864707361e-08
0.832 1.99049837879448e-08
0.8384 1.95180535864564e-08
0.8448 1.91305535495245e-08
0.8512 1.87425709866477e-08
0.8576 1.83547983840762e-08
0.864 1.79686271795624e-08
0.8704 1.75836547242616e-08
0.8768 1.72015565547234e-08
0.8832 1.68224209189004e-08
0.8896 1.64481670704652e-08
0.896 1.60767768896795e-08
0.9024 1.57119736229628e-08
0.9088 1.53539748643721e-08
0.9152 1.50032600076455e-08
0.9216 1.4660980180803e-08
0.928 1.43289015980173e-08
0.9344 1.40080524119719e-08
0.9408 1.36992206389094e-08
0.9472 1.34053047452377e-08
0.9536 1.31263063077309e-08
0.96 1.28648046812637e-08
0.9664 1.26210491970076e-08
0.9728 1.23969326364512e-08
0.9792 1.2193763257851e-08
0.9856 1.20132327059307e-08
0.992 1.1856396042027e-08
0.9984 1.17240402565954e-08
1.0048 1.16176529653542e-08
};
\addlegendentry{Sphere 1}
\addplot [line width=2pt, peru22113282]
table {%
0 3.09446321232654e-08
0.0064 3.09795185431755e-08
0.0128 3.10033937140802e-08
0.0192 3.10162577233758e-08
0.0256 3.10181055493338e-08
0.032 3.10089583364542e-08
0.0384 3.09888482971588e-08
0.0448 3.09578920048181e-08
0.0512 3.0916078370156e-08
0.0576 3.08634634176171e-08
0.064 3.08000975468134e-08
0.0704 3.07259685033395e-08
0.0768 3.06413670527674e-08
0.0832 3.05458767730965e-08
0.0896 3.04400747659908e-08
0.096 3.03238111547781e-08
0.1024 3.01971158307656e-08
0.1088 3.00601706599497e-08
0.1152 2.99129643472723e-08
0.1216 2.97556551942986e-08
0.128 2.95878671510053e-08
0.1344 2.94099879914182e-08
0.1408 2.92223539718238e-08
0.1472 2.9024682546619e-08
0.1536 2.88170657288007e-08
0.16 2.86002173433291e-08
0.1664 2.83735426929271e-08
0.1728 2.81374280661063e-08
0.1792 2.78920996228342e-08
0.1856 2.76378601474968e-08
0.192 2.73743463236051e-08
0.1984 2.71023144806255e-08
0.2048 2.68218808015141e-08
0.2112 2.65332953064749e-08
0.2176 2.62364806819543e-08
0.224 2.59326120198429e-08
0.2304 2.56203421927644e-08
0.2368 2.53009722533053e-08
0.2432 2.49747486260817e-08
0.2496 2.46417454702987e-08
0.256 2.43024208504416e-08
0.2624 2.39571107556199e-08
0.2688 2.36069015202938e-08
0.2752 2.32506701647592e-08
0.2816 2.28896124412311e-08
0.288 2.25243450299141e-08
0.2944 2.21551691751323e-08
0.3008 2.17821141058847e-08
0.3072 2.14050613055949e-08
0.3136 2.10256336685487e-08
0.32 2.06435101810147e-08
0.3264 2.02586605508907e-08
0.3328 1.98720764066308e-08
0.3392 1.94843592646612e-08
0.3456 1.9095687232486e-08
0.352 1.87064396331642e-08
0.3584 1.83181112750974e-08
0.3648 1.79306436065323e-08
0.3712 1.75447070763565e-08
0.3776 1.71611122705426e-08
0.384 1.67806639409228e-08
0.3904 1.64040756486442e-08
0.3968 1.60325537823486e-08
0.4032 1.56666980417565e-08
0.4096 1.53077825371706e-08
0.416 1.49571676243354e-08
0.4224 1.46156210031214e-08
0.4288 1.42837748247521e-08
0.4352 1.39638046039425e-08
0.4416 1.36573528761455e-08
0.448 1.33648772702224e-08
0.4544 1.30880541976054e-08
0.4608 1.28283743395145e-08
0.4672 1.25875458583546e-08
0.4736 1.23664635381105e-08
0.48 1.21666008200253e-08
0.4864 1.19892482649898e-08
0.4928 1.18359438620534e-08
0.4992 1.17073792130506e-08
0.5056 1.16048283620521e-08
0.512 1.15290721737944e-08
0.5184 1.14808316497381e-08
0.5248 1.14605889878606e-08
0.5312 1.14687792531032e-08
0.5376 1.15054861715653e-08
0.544 1.1570667989168e-08
0.5504 1.16639107229078e-08
0.5568 1.17847542302387e-08
0.5632 1.19321659425573e-08
0.5696 1.21052251094596e-08
0.576 1.23026724152923e-08
0.5824 1.25232587374553e-08
0.5888 1.27656044614545e-08
0.5952 1.3028290669211e-08
0.6016 1.3309564992995e-08
0.608 1.36077228344456e-08
0.6144 1.39208937012754e-08
0.6208 1.42479116504275e-08
0.6272 1.45880736229511e-08
0.6336 1.49387402367335e-08
0.64 1.52990445732859e-08
0.6464 1.56676288861875e-08
0.6528 1.60443799199706e-08
0.6592 1.64266750152655e-08
0.6656 1.68143185544936e-08
0.672 1.72056797072893e-08
0.6784 1.76002968871782e-08
0.6848 1.7997095885806e-08
0.6912 1.83955744420234e-08
0.6976 1.87948729356461e-08
0.704 1.91938740583397e-08
0.7104 1.95926112813268e-08
0.7168 1.99896985960544e-08
0.7232 2.03847891279831e-08
0.7296 2.07776521727603e-08
0.736 2.1166500213129e-08
0.7424 2.15526320010381e-08
0.7488 2.19356161112483e-08
0.7552 2.23126130732697e-08
0.7616 2.26853041476405e-08
0.768 2.30528498650043e-08
0.7744 2.3414566085943e-08
0.7808 2.37700689491056e-08
0.7872 2.41191319738806e-08
0.7936 2.44616547214226e-08
0.8 2.47976116303308e-08
0.8064 2.51263588122715e-08
0.8128 2.54481182928792e-08
0.8192 2.57623285222227e-08
0.8256 2.60695694972094e-08
0.832 2.63687370526644e-08
0.8384 2.66597812013423e-08
0.8448 2.69425940974851e-08
0.8512 2.72173468001021e-08
0.8576 2.74837947417634e-08
0.864 2.77412705711962e-08
0.8704 2.79903432810952e-08
0.8768 2.82302452355611e-08
0.8832 2.84612662901526e-08
0.8896 2.86826131164736e-08
0.896 2.88958296341639e-08
0.9024 2.90991461179542e-08
0.9088 2.92928816201791e-08
0.9152 2.94772050247314e-08
0.9216 2.96519448317889e-08
0.928 2.98166639000052e-08
0.9344 2.99713431453806e-08
0.9408 3.01160868684377e-08
0.9472 3.02500541793988e-08
0.9536 3.03737674147681e-08
0.96 3.04866028830762e-08
0.9664 3.05889674465226e-08
0.9728 3.06805601486882e-08
0.9792 3.07613282048774e-08
0.9856 3.0831067425787e-08
0.992 3.08898098731676e-08
0.9984 3.09376563815447e-08
1.0048 3.09744230349792e-08
};
\addlegendentry{Sphere 2}
\end{axis}

\end{tikzpicture}

==> figures/delay_doppler_plot/doppler_deep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(current bounding box.north)}]

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4cm,
height=3cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time / \si{\second}},
xmajorgrids,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-468.75, ymax=781.25,
ytick style={draw=none},
ytick={-625,-468.75,-312.5,-156.25,0,156.25,312.5,468.75,625,781.25},
ylabel={},
yticklabels={},
clip=true,
]
\addplot [draw=lightslategrey129114179, fill=steelblue31119180, mark=*, only marks, forget plot, fill opacity=0, mark size=0.7pt]
table{%
x  y
0 162.043725140393
0 13.3496932903654
0 -17.3190765053732
0 -0.0518845695296477
0 -7.49739820093964
0.0064 -4.29847432315
0.0064 26.7271934717428
0.0064 -16.2033247761428
0.0064 3.28763053403236
0.0064 140.442702104338
0.0128 122.194775030948
0.0128 27.4259346042527
0.0128 -22.8302651521517
0.0128 -8.67370908963494
0.0128 126.053040730767
0.0192 -17.5949971890077
0.0192 103.782120277174
0.0192 -13.4225820147549
0.0192 3.77833453057974
0.0192 12.8461015265202
0.0256 54.8779717064463
0.0256 -2.45686283051327
0.0256 16.3358745339792
0.0256 -1.46226784636383
0.0256 -6.4675223256927
0.032 21.965603082208
0.032 42.772891902132
0.032 12.991443327337
0.032 -288.21240994148
0.032 4.29498595622135
0.0384 28.2453238469316
0.0384 -19.9968053493649
0.0384 104.389640910085
0.0384 -25.7835363299819
0.0384 33.3538555423729
0.0448 -7.60830698709469
0.0448 -12.9077407109435
0.0448 -23.9228356804233
0.0448 173.506865394302
0.0448 -2.56184671343362
0.0512 -51.7304251843598
0.0512 5.28785449205316
0.0512 47.1315543109085
0.0512 -60.7730471529067
0.0512 -8.67500239110086
0.0576 -51.3063641847111
0.0576 -40.9193889936432
0.0576 -1.05018966678472
0.0576 -132.983041112311
0.0576 -12.1582870633574
0.064 -95.782132120803
0.064 26.0708202404203
0.064 -101.459037978202
0.064 22.1228601731127
0.064 -153.653891175054
0.0704 -117.676347144879
0.0704 -68.3525213389657
0.0704 9.96843118628021
0.0704 26.5563085122267
0.0704 16.3970235007582
0.0768 -79.6813328634016
0.0768 140.258867759258
0.0768 -67.4679686198942
0.0768 -135.210400912911
0.0768 2.63661081589817
0.0832 -159.068003995344
0.0832 -181.116964085959
0.0832 32.0884064421989
0.0832 -6.03384887654101
0.0832 7.08257539372426
0.0896 -169.896738952957
0.0896 2.93067023449112
0.0896 -0.385607137332045
0.0896 3.85188377549639
0.0896 -36.8441178579815
0.096 -1.48205583627714
0.096 20.5285869014915
0.096 -14.7785995068261
0.096 -6.36777667750721
0.096 -195.766057004221
0.1024 -224.004514166154
0.1024 -196.138018509373
0.1024 -0.168101081499117
0.1024 9.32578677748097
0.1024 13.6313101393171
0.1088 -248.777359956875
0.1088 -28.0811927950708
0.1088 38.0801102437545
0.1088 -165.323188412003
0.1088 3.77285891772772
0.1152 -261.758570559323
0.1152 13.3460662254947
0.1152 -183.666488737799
0.1152 129.336694953963
0.1152 1.52496875216457
0.1216 -276.719685643911
0.1216 -7.6634032666334
0.1216 1.38151267492503
0.1216 -225.074225454591
0.1216 25.9011794696562
0.128 -299.386418191716
0.128 -27.1950266323984
0.128 -30.1432210108032
0.128 2.72474471785245
0.128 -2.01204920813325
0.1344 28.8187311525689
0.1344 -301.964260870591
0.1344 -204.351788852364
0.1344 -5.38776657776907
0.1344 -1.61430796197237
0.1408 -331.527699017897
0.1408 6.25852726443554
0.1408 5.10911559103988
0.1408 9.71325334830908
0.1408 164.973826031201
0.1472 -320.438732160255
0.1472 13.9412377393455
0.1472 25.8378677244764
0.1472 6.34094703855226
0.1472 11.0512364699389
0.1536 -315.363693516701
0.1536 -1.21418986509525
0.1536 0.601672070388304
0.1536 170.452054589987
0.1536 -30.8050657622516
0.16 -341.416627634317
0.16 188.413963769563
0.16 -2.45005867327563
0.16 -3.13011219077453
0.16 -12.0678560051601
0.1664 -354.825431713834
0.1664 -35.3717950929422
0.1664 196.293214685284
0.1664 -4.04975253331941
0.1664 11.3556952783256
0.1728 -339.104328304529
0.1728 -2.52730137617618
0.1728 1.638836465645
0.1728 -4.80342532682698
0.1728 -2.28296698878694
0.1792 -27.8659936157055
0.1792 5.16051659360528
0.1792 10.5490425994503
0.1792 9.83059544523712
0.1792 -393.541966332123
0.1856 -342.794897733256
0.1856 10.5710223579081
0.1856 3.36365974362707
0.1856 -0.260948468167044
0.1856 -0.83635711689567
0.192 -306.26225634478
0.192 -1.71689430317201
0.192 239.044675254263
0.192 -0.951274159888271
0.192 -1.19464186809637
0.1984 -362.841441528872
0.1984 -3.01548720926803
0.1984 -4.17518731410382
0.1984 19.9202549993061
0.1984 -6.97132645655074
0.2048 12.6033737615217
0.2048 -1.58484976964246
0.2048 -362.786930054426
0.2048 -7.20850539437379
0.2048 -4.93331708639744
0.2112 -3.8994180613372
0.2112 3.89000160794239
0.2112 -337.029254296795
0.2112 248.780444962904
0.2112 -1.86291504178371
0.2176 -5.9679455262085
0.2176 -311.92903406918
0.2176 -2.26601719077735
0.2176 -8.98928465176141
0.2176 -6.34856087344815
0.224 -3.07668710775033
0.224 3.63653271051589
0.224 -4.45466730525368
0.224 -284.839450614527
0.224 -64.665604440961
0.2304 -5.47679383089417
0.2304 3.78600248041039
0.2304 -219.652560190298
0.2304 -254.30548703298
0.2304 -1.62328774422349
0.2368 -243.620845139958
0.2368 3.42917655871133
0.2368 -3.93272921428434
0.2368 5.03650790051324
0.2368 -248.889875365421
0.2432 -1.99180772142427
0.2432 -223.24244491756
0.2432 6.63884065943421
0.2432 0.485678981476667
0.2432 -22.3983461182797
0.2496 -179.817259777337
0.2496 -3.3581363823032
0.2496 -340.874132234603
0.2496 9.04461376194376
0.2496 0.593621336975048
0.256 -174.394139321521
0.256 -0.576045692923799
0.256 -4.55978624813724
0.256 8.1599291661405
0.256 -4.53026632385445
0.2624 -130.020125652663
0.2624 -11.7115041575744
0.2624 -9.83547579380684
0.2624 -7.522001851612
0.2624 -286.594586214051
0.2688 -61.5300450590439
0.2688 2.96034409075219
0.2688 -364.679814083502
0.2688 324.257911415771
0.2688 8.59842657519039
0.2752 -9.88600186246913
0.2752 -12.1139428301831
0.2752 -5.74615023651859
0.2752 310.667353915051
0.2752 -0.873511737609078
0.2816 -341.112929163501
0.2816 5.79698780711624
0.2816 -2.36168716583052
0.2816 1.5704853240095
0.2816 3.70418547390727
0.288 -332.934985635802
0.288 -20.7839457289083
0.288 -0.904779994925775
0.288 36.3515500794165
0.288 1.1422674788264
0.2944 -27.1096068900079
0.2944 -313.148309942335
0.2944 3.6073702176509
0.2944 21.2995873880573
0.2944 -1.95891016119276
0.3008 -313.748663756996
0.3008 -1.08957635802653
0.3008 32.2852210956626
0.3008 214.006402529776
0.3008 40.9525564464275
0.3072 20.7731118280208
0.3072 4.75746310257819
0.3072 51.3560007675551
0.3072 -299.141189316288
0.3072 -5.24620372743811
0.3136 44.4650650024414
0.3136 77.5927328504622
0.3136 5.24784900335362
0.3136 -288.609531708062
0.3136 -8.66965820023324
0.32 -295.690493658185
0.32 -6.84540464135353
0.32 -6.10842607784434
0.32 87.8947976161726
0.32 -0.879656738561607
0.3264 1.16243950287753
0.3264 175.521592609584
0.3264 0.486740418637055
0.3264 2.89241665996087
0.3264 -296.564918244258
0.3328 -3.20560639011092
0.3328 -258.199987001717
0.3328 -4.9915470299311
0.3328 -1.68325300364813
0.3328 -4.08043342758901
0.3392 -257.617852184922
0.3392 0.270234835397787
0.3392 189.165060874075
0.3392 -0.322350558690232
0.3392 -2.46429499384249
0.3456 8.42246663523838
0.3456 -3.45089733855275
0.3456 219.883833779022
0.3456 -5.09527080794214
0.3456 -275.477941613644
0.352 -252.045487286523
0.352 -0.69829229687457
0.352 263.925641775131
0.352 -4.10338861911441
0.352 -1.16458033971867
0.3584 -250.175449764356
0.3584 -6.28202224106644
0.3584 0.374121157165064
0.3584 299.380422802642
0.3584 -41.0464890592266
0.3648 -263.357680523768
0.3648 -3.45032049153815
0.3648 11.2597108454793
0.3648 -5.29893486600486
0.3648 294.58204517141
0.3712 -242.647714912891
0.3712 320.660008583218
0.3712 9.55386894929688
0.3712 -4.46680496679619
0.3712 -1.18486377687077
0.3776 -239.652523305267
0.3776 11.5243337859283
0.3776 -17.0425737451296
0.3776 5.70734846405685
0.3776 2.64900404545187
0.384 -230.404562898912
0.384 10.3598995337961
0.384 358.723977115005
0.384 -0.369832207525178
0.384 5.68399218536797
0.3904 -210.706726647913
0.3904 3.18556408274162
0.3904 318.499834975228
0.3904 20.3323979803827
0.3904 3.76544358005049
0.3968 -215.208434383385
0.3968 12.5392134577851
0.3968 7.95794494479196
0.3968 366.344582289457
0.3968 -230.668767471798
0.4032 302.477506920695
0.4032 -12.2500960060279
0.4032 13.9505882543745
0.4032 37.4349037883803
0.4032 -193.719781236723
0.4096 9.96347080217674
0.4096 0.742213444482331
0.4096 -197.09873595275
0.4096 23.5658044402953
0.4096 3.3875423923746
0.416 256.796978646889
0.416 -9.6209769253619
0.416 2.55395480053267
0.416 -6.03167154622497
0.416 -241.70899996534
0.4224 282.604218227789
0.4224 -186.544450116344
0.4224 5.58045758225489
0.4224 -23.1819867622107
0.4224 51.9926397828385
0.4288 289.885851088911
0.4288 2.86384238279425
0.4288 2.38887218984019
0.4288 -198.845096747391
0.4288 -1.75103275523725
0.4352 344.820698956028
0.4352 -2.65799394583155
0.4352 13.253007637104
0.4352 -158.952840138227
0.4352 -173.486114363186
0.4416 291.988486424088
0.4416 -158.20654516574
0.4416 18.7202913366491
0.4416 -3.67624647878984
0.4416 -2.79283676718478
0.448 -9.5931700343499
0.448 -174.779182998464
0.448 48.4328556922264
0.448 5.83125483899494
0.448 1.45182775668218
0.4544 -33.5849108523689
0.4544 61.4752352703363
0.4544 -3.81315112463199
0.4544 64.434963860549
0.4544 245.987408561632
0.4608 258.480315096676
0.4608 -58.3142282266635
0.4608 4.22304310632171
0.4608 16.6342088050442
0.4608 5.49715787201421
0.4672 9.91834895103239
0.4672 -48.7483230244834
0.4672 220.422269194387
0.4672 -10.3331103673554
0.4672 -14.8767549035256
0.4736 225.175666855648
0.4736 -7.55518749429029
0.4736 -107.837942778133
0.4736 -7.42546353649232
0.4736 -23.4309736697469
0.48 216.190106584691
0.48 0.613182578490523
0.48 104.218321212102
0.48 -56.5736518183257
0.48 -1.59657724907447
0.4864 198.986977920868
0.4864 -110.546403448097
0.4864 -20.4557672986994
0.4864 5.12243423145264
0.4864 -2.05822721000004
0.4928 -61.6143661318347
0.4928 2.90828620563843
0.4928 -7.98590826889267
0.4928 123.976104077883
0.4928 10.1724781416124
0.4992 166.702709975652
0.4992 -55.6184277229477
0.4992 28.9200525003253
0.4992 89.6133205969818
0.4992 -16.52473838476
0.5056 -13.9718767968589
0.5056 142.275457619689
0.5056 -31.3739947159775
0.5056 13.7870656544692
0.5056 -2.32668617172749
0.512 -24.4440216192743
0.512 97.3285132204182
0.512 -17.2298496181611
0.512 156.126407091506
0.512 93.9481760724448
0.5184 107.275111076888
0.5184 -28.9941963274032
0.5184 -23.9012315432774
0.5184 -35.5266711267177
0.5184 -80.8904733275995
0.5248 0.79953633758123
0.5248 -17.2318741533672
0.5248 -156.752663315274
0.5248 87.7593993209302
0.5248 8.27402163849911
0.5312 50.5489988427144
0.5312 26.5121070697205
0.5312 -24.0044901147485
0.5312 -22.6624615606852
0.5312 -5.10812014908879
0.5376 26.1837012658361
0.5376 -18.0917704710737
0.5376 29.8009308608016
0.5376 -18.5621011041803
0.5376 -14.647015632363
0.544 5.55674660063232
0.544 -7.69546386436559
0.544 -10.7337828012533
0.544 22.9343022510875
0.544 0.392997577591814
0.5504 -0.822874824280007
0.5504 -24.9606382567436
0.5504 27.8174557024613
0.5504 -21.557407308137
0.5504 -35.9839177690446
0.5568 -45.4872570117004
0.5568 2.6265504402545
0.5568 0.101024475895883
0.5568 -4.34398634752142
0.5568 2.42284068008303
0.5632 -166.888770763762
0.5632 -88.796739873942
0.5632 -17.7626861841418
0.5632 -284.769164863974
0.5632 1.16521903237299
0.5696 -9.20426464290358
0.5696 -1.14464421585581
0.5696 -96.7568266787566
0.5696 -205.66675812006
0.5696 5.16152067575604
0.576 -123.413599794731
0.576 -0.235414418625624
0.576 -38.9929446100723
0.576 -7.03100431564962
0.576 -49.1573700855952
0.5824 -153.54054630734
0.5824 -123.679390526377
0.5824 -8.83638676896226
0.5824 9.35279513214482
0.5824 51.0941645188723
0.5888 -173.342486959882
0.5888 67.5572664476931
0.5888 -2.81325264950283
0.5888 -0.576525224005309
0.5888 -78.518052760046
0.5952 34.5262815244496
0.5952 10.7566493170452
0.5952 9.08520178199979
0.5952 -0.743998327834561
0.5952 -201.848873985
0.6016 -3.99241253035143
0.6016 -221.129201236181
0.6016 -181.18679872714
0.6016 22.2202215809375
0.6016 7.74449381424347
0.608 -237.104206462391
0.608 -32.3485473927576
0.608 -30.4056320601376
0.608 6.37389121038723
0.608 -226.160715101287
0.6144 -255.335558904335
0.6144 8.26112591312267
0.6144 -188.229023478925
0.6144 -10.7474852484302
0.6144 81.9923006929457
0.6208 -283.2536411006
0.6208 -7.82393908593804
0.6208 -151.45112411119
0.6208 111.077140900306
0.6208 10.331717930967
0.6272 -293.483346467838
0.6272 45.2519998361822
0.6272 101.351419289131
0.6272 1.6930957826844
0.6272 -9.2189948190935
0.6336 -28.0519070656737
0.6336 -306.356727378443
0.6336 -278.326915577054
0.6336 124.58604760468
0.6336 -7.43298824090743
0.64 -329.051923472434
0.64 -21.5837517316686
0.64 23.0050045502139
0.64 16.7318867170252
0.64 -16.423666238552
0.6464 -331.514194840565
0.6464 129.431966342963
0.6464 3.82273265131516
0.6464 -2.02604701371456
0.6464 18.6867600859841
0.6528 -331.816729158163
0.6528 -3.03268552670488
0.6528 117.480958579108
0.6528 6.39710469840793
0.6528 22.5717994908337
0.6592 -338.902784278616
0.6592 -1.32318302803469
0.6592 -18.1276755029103
0.6592 142.051343573257
0.6592 6.30978820481687
0.6656 -360.823993105441
0.6656 -0.313265303475418
0.6656 -52.7604715898633
0.6656 2.70037185146066
0.6656 193.947766092606
0.672 -363.172846846282
0.672 -38.5607236239593
0.672 17.8610880539054
0.672 248.257943894714
0.672 17.8105856321054
0.6784 -366.010965080932
0.6784 -28.255084544071
0.6784 168.242448125966
0.6784 3.45478088092932
0.6784 -2.06947515835054
0.6848 -363.84302075021
0.6848 1.90355979157175
0.6848 0.62350363805308
0.6848 -6.11629411650938
0.6848 -50.5282077938318
0.6912 -347.32322092168
0.6912 -0.735714536403975
0.6912 212.953047594056
0.6912 -2.13055591302691
0.6912 1.5314461734306
0.6976 -369.461660739034
0.6976 0.182798501668913
0.6976 253.782432992011
0.6976 3.7184072425589
0.6976 -3.41344434673374
0.704 -383.706414140761
0.704 9.34761737880763
0.704 225.231415242888
0.704 -1.61444370405661
0.704 -10.9547054307768
0.7104 -354.443298419937
0.7104 -5.12080669068382
0.7104 246.464420342818
0.7104 1.77877609530697
0.7104 5.22033542438294
0.7168 -4.60904175270116
0.7168 12.7766434161458
0.7168 0.562041009288805
0.7168 237.368149100803
0.7168 -310.943782096729
0.7232 -272.392615443096
0.7232 -6.69245810058783
0.7232 3.53106611328258
0.7232 -9.49949662754079
0.7232 -132.011249661446
0.7296 -251.17801851593
0.7296 -3.49858669324021
0.7296 1.91679532690614
0.7296 -187.318335520104
0.7296 359.890167601407
0.736 -251.186167588457
0.736 4.89135072712088
0.736 -2.61041941485018
0.736 262.75374693796
0.736 -5.42579755347106
0.7424 7.25718518879148
0.7424 -127.431601868011
0.7424 -218.394634430297
0.7424 2.24450650421204
0.7424 7.92370428825961
0.7488 -172.015716088936
0.7488 -2.73094951808162
0.7488 -16.5073415701045
0.7488 7.63254047342343
0.7488 -371.712376363575
0.7552 -108.498374174815
0.7552 5.54051575818448
0.7552 -19.3301020772196
0.7552 -1.40083648147993
0.7552 -71.4280977263115
0.7616 -131.393026094884
0.7616 -4.4374692151905
0.7616 15.3320670506218
0.7616 0.179189100890653
0.7616 -0.235465748232855
0.768 -54.8802163393702
0.768 335.94886190258
0.768 -161.19729843922
0.768 0.388034777643043
0.768 -2.43395083998621
0.7744 -6.7159376158088
0.7744 -0.869849884566065
0.7744 -150.605876115151
0.7744 2.91521678263962
0.7744 -135.390000650659
0.7808 -12.9806003315025
0.7808 -320.873921737075
0.7808 4.76778950542212
0.7808 416.475057136267
0.7808 -3.78438676307269
0.7872 6.60352361592231
0.7872 275.290221907198
0.7872 -3.35271965923312
0.7872 -4.60674073110567
0.7872 11.94928518089
0.7936 -26.1604000115767
0.7936 -322.758336551487
0.7936 33.7315395881888
0.7936 1.8174395108872
0.7936 -0.118926273273701
0.8 -320.128805469722
0.8 6.81758137943689
0.8 331.514835124835
0.8 -5.14340536028612
0.8 -2.08275423574378
0.8064 11.3398118628538
0.8064 4.84938482259167
0.8064 1.83473309789406
0.8064 -4.86473936689436
0.8064 96.4696664595976
0.8128 70.0207529007457
0.8128 -5.99444547333405
0.8128 0.36126860436525
0.8128 77.531294664368
0.8128 -290.502299321815
0.8192 -5.87713884669938
0.8192 -1.687031954134
0.8192 117.10706166923
0.8192 59.8794940742664
0.8192 -302.568747429177
0.8256 2.75353431788972
0.8256 9.54891675064573
0.8256 190.409933566116
0.8256 1.5717204178145
0.8256 4.72391093353508
0.832 -3.59043906428269
0.832 1.17217939532566
0.832 -5.34243736183271
0.832 202.992130653001
0.832 -278.991356026381
0.8384 -12.0512740977574
0.8384 201.32506324444
0.8384 -268.67791893892
0.8384 0.478402455428295
0.8384 0.493097786602448
0.8448 230.676727369428
0.8448 1.79559253865591
0.8448 4.86965564050479
0.8448 3.17629815071996
0.8448 0.50342754320809
0.8512 -269.13033798337
0.8512 2.17830097426486
0.8512 264.912203419954
0.8512 -2.04677417059429
0.8512 17.9952785401838
0.8576 -258.635671343654
0.8576 -0.514306236709672
0.8576 -2.5102783638431
0.8576 -6.28431189397816
0.8576 -0.302165830134982
0.864 -256.501167314127
0.864 -7.26996131561464
0.864 1.35332345507777
0.864 2.40815984398068
0.864 6.65708830638323
0.8704 -247.953896177933
0.8704 -13.1509532366181
0.8704 8.91845866135554
0.8704 -3.10610948872636
0.8704 6.56600286674802
0.8768 -237.543135881424
0.8768 17.7516649273457
0.8768 327.395100612193
0.8768 11.1440094769932
0.8768 -10.7425739770406
0.8832 -228.510412853211
0.8832 13.6658463816275
0.8832 -13.9484382088995
0.8832 338.8813638594
0.8832 12.1636776384548
0.8896 239.872650126927
0.8896 -224.118834012188
0.8896 -8.18330317997606
0.8896 1.28158387724397
0.8896 10.8748226921307
0.896 -218.195797060616
0.896 18.044505850412
0.896 -1.16663852622878
0.896 371.107686078176
0.896 -1.66551922120561
0.9024 360.625243047252
0.9024 -147.160637425259
0.9024 2.31995068133983
0.9024 47.3251966468524
0.9024 6.39245854472392
0.9088 317.455938784406
0.9088 -7.44255567042273
0.9088 -1.55351131070347
0.9088 11.3103887997568
0.9088 12.598709872691
0.9152 -0.741800306514051
0.9152 331.867020577192
0.9152 -204.299401957542
0.9152 -38.0171004508156
0.9152 6.1204327721498
0.9216 321.25017605722
0.9216 -186.687393579632
0.9216 -5.88483453611843
0.9216 10.3674201454851
0.9216 7.91186994320014
0.928 260.033382801339
0.928 -156.290989252739
0.928 -3.82997632186743
0.928 6.39439349470194
0.928 -3.49949414157891
0.9344 307.438313029706
0.9344 -12.0521599455969
0.9344 -140.635384013876
0.9344 1.05245135273435
0.9344 -187.241879757494
0.9408 309.872208163142
0.9408 20.9353729587747
0.9408 -2.46789522861945
0.9408 -2.46330000663875
0.9408 -174.809771124274
0.9472 4.60482488051639
0.9472 -119.269905553665
0.9472 292.335724225268
0.9472 -16.5421370184049
0.9472 16.6334375535371
0.9536 -0.912718292056525
0.9536 27.2051438514609
0.9536 0.230332915407416
0.9536 7.65166441851761
0.9536 -18.5363896889612
0.96 271.397730102763
0.96 8.4405355664785
0.96 -120.838572911453
0.96 25.274710424128
0.96 -26.9514002866345
0.9664 248.58905817382
0.9664 13.8144296215614
0.9664 -19.4825879589189
0.9664 4.53918755738414
0.9664 -16.4989487529965
0.9728 235.072002396919
0.9728 0.190147432022059
0.9728 0.728452448583994
0.9728 130.113476188853
0.9728 -82.7195181045681
0.9792 215.378793654963
0.9792 5.46093042430584
0.9792 0.817264265151607
0.9792 24.9153727054363
0.9792 -117.427407531068
0.9856 -60.029200540157
0.9856 -2.57973692896485
0.9856 139.320531161502
0.9856 -11.8622338050045
0.9856 22.8982135013212
0.992 9.62968078965787
0.992 -42.1513032051735
0.992 203.109375433996
0.992 43.0907166446559
0.992 124.093610793352
0.9984 159.314964548685
0.9984 37.7116812160239
0.9984 -14.2047483677743
0.9984 7.49067385186208
0.9984 -88.0568259162828
1.0048 144.069184898399
1.0048 -25.6893472396769
1.0048 9.15685996005777
1.0048 4.60387218481628
1.0048 104.120306787081
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 105.843785245732
0.0064 81.5097461967132
0.0128 56.4998782790535
0.0192 30.8685077189038
0.0256 4.68445387332379
0.032 -21.6493469132277
0.0384 -47.9131113654208
0.0448 -74.2166206859055
0.0512 -99.7661902040104
0.0576 -124.567642069924
0.064 -148.789048720848
0.0704 -171.579336039702
0.0768 -194.127010439331
0.0832 -213.877060176352
0.0896 -234.131929678052
0.096 -252.023961890779
0.1024 -268.361194882843
0.1088 -281.889270415311
0.1152 -295.127895908345
0.1216 -308.522576002751
0.128 -319.17629672659
0.1344 -328.612762786193
0.1408 -336.682241569972
0.1472 -344.523654930847
0.1536 -349.604583706735
0.16 -356.205238803453
0.1664 -360.179040688052
0.1728 -384.782094523894
0.1792 -366.431089469132
0.1856 -367.971923612346
0.192 -368.956008376795
0.1984 -369.104307291598
0.2048 -368.691669565119
0.2112 -367.683313344472
0.2176 -366.241522672705
0.224 -364.081828777486
0.2304 -361.530695190239
0.2368 -357.174257651747
0.2432 -355.169426058651
0.2496 -351.381957033812
0.256 -345.906796296862
0.2624 -340.133493302944
0.2688 -336.657815969446
0.2752 -330.243118220737
0.2816 -324.957678375915
0.288 -318.067350386256
0.2944 -312.261334805677
0.3008 -306.137318677681
0.3072 -299.609244140536
0.3136 -291.952228389343
0.32 -285.132705194939
0.3264 -278.131256313734
0.3328 -270.913404389628
0.3392 -263.528604156627
0.3456 -256.928311023065
0.352 -249.291119384525
0.3584 -241.367138260666
0.3648 -233.212886629022
0.3712 -224.894417911401
0.3776 -216.461440701824
0.384 -208.758724342136
0.3904 -200.769703529151
0.3968 -191.8909554095
0.4032 -182.958541548387
0.4096 -174.4641030076
0.416 -165.113595856694
0.4224 -155.800883731382
0.4288 -146.315579438765
0.4352 -136.774854169556
0.4416 -127.163209557519
0.448 -117.321799075463
0.4544 -107.857078822991
0.4608 -97.9688991849306
0.4672 -88.0018799225834
0.4736 -77.9391703540469
0.48 -67.9334028853423
0.4864 -57.7552698435284
0.4928 -42.908359775563
0.4992 -37.4055424811127
0.5056 -27.3591320197806
0.512 -17.1145011930501
0.5184 -7.08007466355161
0.5248 2.88476531150518
0.5312 13.2564381357989
0.5376 23.2573014860328
0.544 33.232800699858
0.5504 43.1939254102636
0.5568 53.1121048448416
0.5632 62.9997748886496
0.5696 72.8074774526277
0.576 82.6242929375818
0.5824 92.454363522193
0.5888 112.009509309948
0.5952 111.281122104238
0.6016 120.880079235019
0.608 130.32776808468
0.6144 140.243901298393
0.6208 148.95806172372
0.6272 158.721469751801
0.6336 167.914630140321
0.64 177.012806653158
0.6464 185.890276592571
0.6528 195.197758650141
0.6592 204.200903476038
0.6656 212.750909642043
0.672 221.564837858084
0.6784 229.865622320032
0.6848 238.029153118399
0.6912 246.698259254209
0.6976 254.890787327624
0.704 262.304122845998
0.7104 269.131718507409
0.7168 275.820205324893
0.7232 283.56449723563
0.7296 291.149304790487
0.736 296.698864996391
0.7424 303.481187131649
0.7488 300.119387379217
0.7552 315.553422132419
0.7616 321.124253480651
0.768 326.107919770063
0.7744 329.932871177557
0.7808 333.791259729289
0.7872 338.92477987312
0.7936 341.29564450436
0.8 344.856129278909
0.8064 348.572435484149
0.8128 350.070638159965
0.8192 352.497932833502
0.8256 354.409399392929
0.832 355.913951755878
0.8384 355.196948490472
0.8448 355.609218504253
0.8512 357.158429520645
0.8576 356.525137685822
0.864 355.145909849324
0.8704 353.221453925099
0.8768 350.497820946597
0.8832 346.090219186839
0.8896 343.495152658334
0.896 338.427577474334
0.9024 333.985745457881
0.9088 327.021145433675
0.9152 320.532326436276
0.9216 310.704114249846
0.928 301.920384772171
0.9344 290.568873348166
0.9408 253.014680699301
0.9472 264.763238151355
0.9536 250.254313096315
0.96 233.376370267567
0.9664 216.236849914287
0.9728 197.819474025016
0.9792 176.846132197489
0.9856 156.500026734273
0.992 133.684622580007
0.9984 110.289092814345
1.0048 86.1083768430985
};
\addlegendentry{Sphere 1}
\addplot [line width=2pt, peru22113282]
table {%
0 -37.1455801184578
0.0064 -26.9526958733191
0.0128 -16.8520143020346
0.0192 -6.75408227245444
0.0256 3.5013434650899
0.032 13.5278952289948
0.0384 23.5471758245142
0.0448 33.676279906118
0.0512 43.5883888235688
0.0576 53.4823036657833
0.064 63.3051682392253
0.0704 73.0427077068436
0.0768 83.0033756975508
0.0832 92.3492799305915
0.0896 102.550168299838
0.096 112.131113593182
0.1024 121.73017794388
0.1088 130.623063730495
0.1152 139.945617439287
0.1216 149.903516235905
0.128 159.1912139759
0.1344 168.382399370021
0.1408 177.411149524587
0.1472 186.816986532323
0.1536 195.215214955025
0.16 204.91420542046
0.1664 213.497041129784
0.1728 235.156569673082
0.1792 230.938546367675
0.1856 239.137429379316
0.192 247.457107277402
0.1984 255.04927733704
0.2048 263.08383242809
0.2112 270.269110069619
0.2176 277.555689722282
0.224 284.674050506024
0.2304 291.911190055323
0.2368 297.544804423537
0.2432 304.675177991172
0.2496 310.854620066168
0.256 315.984977134894
0.2624 320.037150025383
0.2688 326.843962793604
0.2752 329.916661209257
0.2816 334.983340785474
0.288 338.038020942293
0.2944 341.613488666962
0.3008 345.578000378283
0.3072 348.785951972823
0.3136 350.339246528825
0.32 352.675909832911
0.3264 354.567380815175
0.3328 355.590890939585
0.3392 356.595916841739
0.3456 358.594935424831
0.352 358.013524587256
0.3584 358.087923905631
0.3648 355.827783680875
0.3712 353.761802274985
0.3776 350.902706393554
0.384 349.02296500954
0.3904 345.437312784787
0.3968 340.148615487663
0.4032 333.995992051233
0.4096 328.372461402834
0.416 320.122032138809
0.4224 310.83444203805
0.4288 300.388174741389
0.4352 289.119265882288
0.4416 276.373748759823
0.448 262.040674767564
0.4544 248.004700932927
0.4608 231.471916191633
0.4672 213.547378845873
0.4736 194.554394142283
0.48 174.30727684328
0.4864 152.892800237423
0.4928 117.253132930605
0.4992 106.452704751728
0.5056 82.628923676613
0.512 57.2379537604411
0.5184 31.6510733604682
0.5248 5.13708599771518
0.5312 -20.7430316510829
0.5376 -47.0580677024591
0.544 -72.9477703294431
0.5504 -98.6086491719818
0.5568 -123.73163543662
0.5632 -147.896093679709
0.5696 -171.152707858888
0.576 -193.20860299782
0.5824 -213.961556333602
0.5888 -255.978355937925
0.5952 -250.356031036864
0.6016 -266.651728391154
0.608 -281.869879727551
0.6144 -295.997753712103
0.6208 -306.921632504151
0.6272 -318.719821935934
0.6336 -328.151255420714
0.64 -336.289541847374
0.6464 -343.334849892703
0.6528 -350.131778647923
0.6592 -355.077765860959
0.6656 -359.157844760336
0.672 -363.140191420769
0.6784 -365.498475882001
0.6848 -367.046663986542
0.6912 -368.862619981423
0.6976 -369.024905820143
0.704 -368.611728340098
0.7104 -366.771381426318
0.7168 -364.383980397422
0.7232 -363.245477808355
0.7296 -361.605174434302
0.736 -356.998529129146
0.7424 -354.497087789813
0.7488 -339.978728540643
0.7552 -346.63780672654
0.7616 -342.18281209727
0.768 -336.608125613228
0.7744 -330.70779499724
0.7808 -324.633000858304
0.7872 -319.742184468746
0.7936 -312.383682300195
0.8 -306.255411153047
0.8064 -299.893749094855
0.8128 -292.632619843508
0.8192 -285.863381165543
0.8256 -278.877566935334
0.832 -271.744475687742
0.8384 -263.107090434994
0.8448 -255.608324240887
0.8512 -249.111258434488
0.8576 -241.258422548305
0.864 -233.178781656066
0.8704 -225.088110446973
0.8768 -216.752557100642
0.8832 -207.751541391676
0.8896 -200.089625852154
0.896 -191.364263744594
0.9024 -183.281675876922
0.9088 -174.36885490231
0.9152 -165.966742721437
0.9216 -156.27778570395
0.928 -147.648138685124
0.9344 -138.076388841412
0.9408 -116.952155764949
0.9472 -118.959247860004
0.9536 -109.399797464578
0.96 -99.3005914517775
0.9664 -89.5107807954483
0.9728 -79.6635933014086
0.9792 -69.2442745253584
0.9856 -59.4862722570042
0.992 -49.1380740107711
0.9984 -38.9413761067712
1.0048 -28.8531346191521
};
\addlegendentry{Sphere 2}
\end{axis}

\end{tikzpicture}


==> figures/delay_doppler_plot/doppler_per.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(current bounding box.north)}]

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4cm,
height=3cm,
scale only axis,
clip=true,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time / \si{\second}},
xmajorgrids,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ytick style={draw=none},
ymajorgrids,
ymin=-468.75, ymax=781.25,
ytick={-625,-468.75,-312.5,-156.25,0,156.25,312.5,468.75,625,781.25},
yticklabels={},
%ylabel={},
%ylabel={\phantom{Delay / \si{\nano\second}}}, % invisible, but reserves space
yticklabel style = {text width = 0.13cm, align=right},
clip=true,
]
\addplot [draw=lightslategrey129114179, fill=steelblue31119180, mark=*, only marks, forget plot, fill opacity=0, mark size=0.7pt]
table{%
x  y
0 157.450440586877
0.0064 135.254749117138
0.0128 107.674270798438
0.0192 92.267829583705
0.0256 70.9183258589783
0.032 39.5957021643126
0.0512 -53.5764342625826
0.0576 -64.4575916816129
0.064 -90.540588560385
0.0704 -129.095241721592
0.0768 -140.927619381388
0.0832 -159.951118897476
0.0896 -179.048958837804
0.096 -201.044821366033
0.1024 -223.380385311548
0.1024 99.0578322355177
0.1088 -242.824164571527
0.1088 121.156836571497
0.1152 -256.36893604333
0.1152 248.852295935071
0.1216 -276.40613129284
0.1216 125.223996528803
0.128 -290.718007296397
0.128 191.05636292011
0.1344 -303.208939727167
0.1344 141.284131172776
0.1408 -334.332070469556
0.1408 162.185316930222
0.1472 -327.204977721265
0.1472 145.54803805454
0.1536 -325.564770706015
0.1536 159.469654722465
0.16 -364.71226136426
0.16 171.442086666874
0.1664 -348.458020930711
0.1664 183.547823533533
0.1728 -339.629941736055
0.1728 210.091626710689
0.1792 224.858017122732
0.1856 -357.380201997141
0.1856 223.880713691917
0.192 -357.170945085107
0.192 239.675425432642
0.1984 -364.122971499962
0.1984 235.257742533887
0.2048 -363.515475275232
0.2048 173.785758873454
0.2112 -340.738400852953
0.2112 230.782027586554
0.2176 -312.084631220374
0.2176 240.853293569882
0.224 -290.246922828678
0.224 267.533314511445
0.2304 -301.512071682756
0.2304 236.736371508867
0.2368 -257.763229035852
0.2368 287.336036994225
0.2432 -482.97178294238
0.2432 -214.057768420827
0.2496 -180.6132949895
0.256 -204.317798701975
0.2624 -360.753169643108
0.2624 -125.056742886907
0.2624 349.466269571527
0.2688 -286.472047974703
0.2688 -85.5347673505166
0.2752 -341.300833684269
0.2752 -12.5048784464279
0.2752 301.49094727355
0.2816 -329.399787765778
0.2816 298.675933058727
0.288 -375.136771125734
0.288 -42.2849674070749
0.2944 -332.298488410109
0.2944 -4.81434193460245
0.3008 -317.017922190329
0.3008 74.0442696340606
0.3008 352.708273153561
0.3072 -305.828428866285
0.3072 84.8789833175933
0.3072 378.644203690746
0.3136 -303.816365729403
0.3136 115.94301076841
0.32 -307.551025082967
0.32 110.719509723366
0.3264 -299.096908109728
0.3264 160.755930335422
0.3328 -284.523745947066
0.3328 187.491522013108
0.3392 -263.952603363192
0.3392 185.91822876381
0.3456 -276.913169180742
0.3456 230.078662776454
0.352 -254.410988161308
0.352 268.193276078329
0.3584 -273.702045536913
0.3584 277.794293993692
0.3648 -266.116855950413
0.3648 283.605821964288
0.3712 -245.210693393802
0.3712 319.180625370642
0.3776 -231.300438820491
0.3776 296.823198851092
0.384 -230.310949114798
0.384 306.940287622731
0.3904 -213.211999175062
0.3904 322.789774352863
0.3968 -208.280231563695
0.4032 -198.678052901254
0.4032 302.052489638775
0.4096 -184.320253757563
0.4096 361.328706690098
0.416 -174.140961126642
0.416 303.228501796526
0.4224 -169.526783602461
0.4224 312.624448841299
0.4288 -184.613670332759
0.4288 315.015254870446
0.4352 -172.52890612492
0.4416 -149.019889546203
0.4416 299.482235662849
0.448 -143.897117150277
0.448 346.225559995238
0.4544 -128.405017715143
0.4608 -132.401089156745
0.4672 -121.2923802913
0.4736 -103.221162701941
0.48 -104.078604118168
0.48 199.315854912396
0.4864 -123.259976736722
0.4864 207.007569390228
0.4928 -171.314775448302
0.4992 204.243921705225
0.5056 143.893608085535
0.512 116.983779458756
0.5184 99.4593221279956
0.5248 75.4470523376958
0.5312 45.012705223151
0.5376 29.0308975321032
0.5504 -38.6812369356185
0.5568 -54.4988258882313
0.5632 -84.9635563186212
0.5696 -114.147312100676
0.576 -133.378914028131
0.5824 -156.912954593391
0.5888 -180.751869928889
0.5888 518.963987827561
0.5952 -201.980952524034
0.6016 -220.976025832299
0.608 -235.478049753202
0.6144 -254.255634627872
0.6144 246.245191329797
0.6208 -285.420210196893
0.6208 122.752123566233
0.6272 -296.659715938925
0.6272 192.162948158046
0.6336 -311.026500103659
0.6336 133.312751113791
0.64 -328.791531380161
0.64 142.934792074872
0.6464 -340.872583241689
0.6464 160.480063101889
0.6528 -332.14569526883
0.6528 159.703667869322
0.6592 -346.041690469243
0.6592 159.008468023376
0.6656 -366.93994525798
0.6656 185.219851225781
0.672 -357.37487078118
0.672 203.599159365562
0.6784 -369.914291525646
0.6784 225.478139093022
0.6848 -368.714362773742
0.6848 226.679074006611
0.6912 -356.575079441131
0.6912 224.05629821014
0.6976 -364.148990738593
0.6976 240.027796743072
0.704 -375.939611080074
0.704 223.131862203519
0.7104 -347.459137499311
0.7104 242.208891748493
0.7168 -313.958164583298
0.7168 232.247320198986
0.7232 -282.30143600475
0.7232 235.164739725528
0.7296 -269.991059350396
0.7296 244.446813093662
0.736 -254.86656488435
0.736 247.887927413352
0.7424 -225.182215214739
0.7424 234.56107025852
0.7488 -191.984415741525
0.7488 312.385929019671
0.7552 -158.010160323702
0.7552 293.038239803074
0.7616 -432.855422153193
0.7616 -122.102462466701
0.7616 355.032557804142
0.768 -358.519763245547
0.768 -82.1580082718228
0.768 296.22872668612
0.7744 -361.322225449291
0.7744 -231.735889630083
0.7744 309.681285828309
0.7808 -336.515692666435
0.7808 -34.471911766298
0.7808 362.979320604675
0.7872 -332.731827901351
0.7872 1.76606026405898
0.7872 327.224356648639
0.7936 -341.45158482536
0.7936 242.240999530013
0.8 -325.052948063729
0.8 355.95545868402
0.8064 -314.285470342707
0.8064 81.0453013293663
0.8128 -307.887681913955
0.8128 100.145650455705
0.8128 422.60207748028
0.8192 -305.440032840352
0.8192 117.25501237249
0.8256 -295.493001575469
0.8256 172.741428684218
0.832 -288.426592163624
0.832 187.105430432029
0.8384 -277.017249054505
0.8384 199.826078895682
0.8448 -296.792119005208
0.8448 228.058000837086
0.8512 -257.742119475106
0.8512 259.53456310292
0.8576 -292.036069850566
0.8576 272.375309572387
0.864 -267.332533779066
0.864 288.337857373777
0.8704 -257.550020860427
0.8704 320.661373903738
0.8768 -241.727777489362
0.8768 328.619268339272
0.8832 -228.588222710966
0.8832 337.627123854963
0.8896 -221.010242948778
0.8896 343.525337458196
0.896 -208.630387394706
0.9024 -207.493665532592
0.9024 327.421860826591
0.9088 -193.382816557834
0.9088 320.466799680311
0.9152 -181.355838052196
0.9152 317.840331010148
0.9216 -173.717412181161
0.9216 291.936560107752
0.928 -179.716922405223
0.928 302.704690503917
0.9344 -166.222245476239
0.9408 -161.831073596072
0.9472 -146.355353230094
0.9472 291.054087888492
0.9536 -140.590952678456
0.96 -133.131315878032
0.96 265.703740207872
0.9664 -110.403120868418
0.9664 242.025889600217
0.9728 -111.536259743148
0.9728 230.846443463865
0.9792 219.2524620504
0.9856 -174.915348218339
0.9856 200.720226610757
0.992 180.270037170256
0.9984 159.880229648478
1.0048 140.908164052411
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 105.843785245732
0.0064 81.5097461967132
0.0128 56.4998782790535
0.0192 30.8685077189038
0.0256 4.68445387332379
0.032 -21.6493469132277
0.0384 -47.9131113654208
0.0448 -74.2166206859055
0.0512 -99.7661902040104
0.0576 -124.567642069924
0.064 -148.789048720848
0.0704 -171.579336039702
0.0768 -194.127010439331
0.0832 -213.877060176352
0.0896 -234.131929678052
0.096 -252.023961890779
0.1024 -268.361194882843
0.1088 -281.889270415311
0.1152 -295.127895908345
0.1216 -308.522576002751
0.128 -319.17629672659
0.1344 -328.612762786193
0.1408 -336.682241569972
0.1472 -344.523654930847
0.1536 -349.604583706735
0.16 -356.205238803453
0.1664 -360.179040688052
0.1728 -384.782094523894
0.1792 -366.431089469132
0.1856 -367.971923612346
0.192 -368.956008376795
0.1984 -369.104307291598
0.2048 -368.691669565119
0.2112 -367.683313344472
0.2176 -366.241522672705
0.224 -364.081828777486
0.2304 -361.530695190239
0.2368 -357.174257651747
0.2432 -355.169426058651
0.2496 -351.381957033812
0.256 -345.906796296862
0.2624 -340.133493302944
0.2688 -336.657815969446
0.2752 -330.243118220737
0.2816 -324.957678375915
0.288 -318.067350386256
0.2944 -312.261334805677
0.3008 -306.137318677681
0.3072 -299.609244140536
0.3136 -291.952228389343
0.32 -285.132705194939
0.3264 -278.131256313734
0.3328 -270.913404389628
0.3392 -263.528604156627
0.3456 -256.928311023065
0.352 -249.291119384525
0.3584 -241.367138260666
0.3648 -233.212886629022
0.3712 -224.894417911401
0.3776 -216.461440701824
0.384 -208.758724342136
0.3904 -200.769703529151
0.3968 -191.8909554095
0.4032 -182.958541548387
0.4096 -174.4641030076
0.416 -165.113595856694
0.4224 -155.800883731382
0.4288 -146.315579438765
0.4352 -136.774854169556
0.4416 -127.163209557519
0.448 -117.321799075463
0.4544 -107.857078822991
0.4608 -97.9688991849306
0.4672 -88.0018799225834
0.4736 -77.9391703540469
0.48 -67.9334028853423
0.4864 -57.7552698435284
0.4928 -42.908359775563
0.4992 -37.4055424811127
0.5056 -27.3591320197806
0.512 -17.1145011930501
0.5184 -7.08007466355161
0.5248 2.88476531150518
0.5312 13.2564381357989
0.5376 23.2573014860328
0.544 33.232800699858
0.5504 43.1939254102636
0.5568 53.1121048448416
0.5632 62.9997748886496
0.5696 72.8074774526277
0.576 82.6242929375818
0.5824 92.454363522193
0.5888 112.009509309948
0.5952 111.281122104238
0.6016 120.880079235019
0.608 130.32776808468
0.6144 140.243901298393
0.6208 148.95806172372
0.6272 158.721469751801
0.6336 167.914630140321
0.64 177.012806653158
0.6464 185.890276592571
0.6528 195.197758650141
0.6592 204.200903476038
0.6656 212.750909642043
0.672 221.564837858084
0.6784 229.865622320032
0.6848 238.029153118399
0.6912 246.698259254209
0.6976 254.890787327624
0.704 262.304122845998
0.7104 269.131718507409
0.7168 275.820205324893
0.7232 283.56449723563
0.7296 291.149304790487
0.736 296.698864996391
0.7424 303.481187131649
0.7488 300.119387379217
0.7552 315.553422132419
0.7616 321.124253480651
0.768 326.107919770063
0.7744 329.932871177557
0.7808 333.791259729289
0.7872 338.92477987312
0.7936 341.29564450436
0.8 344.856129278909
0.8064 348.572435484149
0.8128 350.070638159965
0.8192 352.497932833502
0.8256 354.409399392929
0.832 355.913951755878
0.8384 355.196948490472
0.8448 355.609218504253
0.8512 357.158429520645
0.8576 356.525137685822
0.864 355.145909849324
0.8704 353.221453925099
0.8768 350.497820946597
0.8832 346.090219186839
0.8896 343.495152658334
0.896 338.427577474334
0.9024 333.985745457881
0.9088 327.021145433675
0.9152 320.532326436276
0.9216 310.704114249846
0.928 301.920384772171
0.9344 290.568873348166
0.9408 253.014680699301
0.9472 264.763238151355
0.9536 250.254313096315
0.96 233.376370267567
0.9664 216.236849914287
0.9728 197.819474025016
0.9792 176.846132197489
0.9856 156.500026734273
0.992 133.684622580007
0.9984 110.289092814345
1.0048 86.1083768430985
};
\addlegendentry{Sphere 1}
\addplot [line width=2pt, peru22113282]
table {%
0 -37.1455801184578
0.0064 -26.9526958733191
0.0128 -16.8520143020346
0.0192 -6.75408227245444
0.0256 3.5013434650899
0.032 13.5278952289948
0.0384 23.5471758245142
0.0448 33.676279906118
0.0512 43.5883888235688
0.0576 53.4823036657833
0.064 63.3051682392253
0.0704 73.0427077068436
0.0768 83.0033756975508
0.0832 92.3492799305915
0.0896 102.550168299838
0.096 112.131113593182
0.1024 121.73017794388
0.1088 130.623063730495
0.1152 139.945617439287
0.1216 149.903516235905
0.128 159.1912139759
0.1344 168.382399370021
0.1408 177.411149524587
0.1472 186.816986532323
0.1536 195.215214955025
0.16 204.91420542046
0.1664 213.497041129784
0.1728 235.156569673082
0.1792 230.938546367675
0.1856 239.137429379316
0.192 247.457107277402
0.1984 255.04927733704
0.2048 263.08383242809
0.2112 270.269110069619
0.2176 277.555689722282
0.224 284.674050506024
0.2304 291.911190055323
0.2368 297.544804423537
0.2432 304.675177991172
0.2496 310.854620066168
0.256 315.984977134894
0.2624 320.037150025383
0.2688 326.843962793604
0.2752 329.916661209257
0.2816 334.983340785474
0.288 338.038020942293
0.2944 341.613488666962
0.3008 345.578000378283
0.3072 348.785951972823
0.3136 350.339246528825
0.32 352.675909832911
0.3264 354.567380815175
0.3328 355.590890939585
0.3392 356.595916841739
0.3456 358.594935424831
0.352 358.013524587256
0.3584 358.087923905631
0.3648 355.827783680875
0.3712 353.761802274985
0.3776 350.902706393554
0.384 349.02296500954
0.3904 345.437312784787
0.3968 340.148615487663
0.4032 333.995992051233
0.4096 328.372461402834
0.416 320.122032138809
0.4224 310.83444203805
0.4288 300.388174741389
0.4352 289.119265882288
0.4416 276.373748759823
0.448 262.040674767564
0.4544 248.004700932927
0.4608 231.471916191633
0.4672 213.547378845873
0.4736 194.554394142283
0.48 174.30727684328
0.4864 152.892800237423
0.4928 117.253132930605
0.4992 106.452704751728
0.5056 82.628923676613
0.512 57.2379537604411
0.5184 31.6510733604682
0.5248 5.13708599771518
0.5312 -20.7430316510829
0.5376 -47.0580677024591
0.544 -72.9477703294431
0.5504 -98.6086491719818
0.5568 -123.73163543662
0.5632 -147.896093679709
0.5696 -171.152707858888
0.576 -193.20860299782
0.5824 -213.961556333602
0.5888 -255.978355937925
0.5952 -250.356031036864
0.6016 -266.651728391154
0.608 -281.869879727551
0.6144 -295.997753712103
0.6208 -306.921632504151
0.6272 -318.719821935934
0.6336 -328.151255420714
0.64 -336.289541847374
0.6464 -343.334849892703
0.6528 -350.131778647923
0.6592 -355.077765860959
0.6656 -359.157844760336
0.672 -363.140191420769
0.6784 -365.498475882001
0.6848 -367.046663986542
0.6912 -368.862619981423
0.6976 -369.024905820143
0.704 -368.611728340098
0.7104 -366.771381426318
0.7168 -364.383980397422
0.7232 -363.245477808355
0.7296 -361.605174434302
0.736 -356.998529129146
0.7424 -354.497087789813
0.7488 -339.978728540643
0.7552 -346.63780672654
0.7616 -342.18281209727
0.768 -336.608125613228
0.7744 -330.70779499724
0.7808 -324.633000858304
0.7872 -319.742184468746
0.7936 -312.383682300195
0.8 -306.255411153047
0.8064 -299.893749094855
0.8128 -292.632619843508
0.8192 -285.863381165543
0.8256 -278.877566935334
0.832 -271.744475687742
0.8384 -263.107090434994
0.8448 -255.608324240887
0.8512 -249.111258434488
0.8576 -241.258422548305
0.864 -233.178781656066
0.8704 -225.088110446973
0.8768 -216.752557100642
0.8832 -207.751541391676
0.8896 -200.089625852154
0.896 -191.364263744594
0.9024 -183.281675876922
0.9088 -174.36885490231
0.9152 -165.966742721437
0.9216 -156.27778570395
0.928 -147.648138685124
0.9344 -138.076388841412
0.9408 -116.952155764949
0.9472 -118.959247860004
0.9536 -109.399797464578
0.96 -99.3005914517775
0.9664 -89.5107807954483
0.9728 -79.6635933014086
0.9792 -69.2442745253584
0.9856 -59.4862722570042
0.992 -49.1380740107711
0.9984 -38.9413761067712
1.0048 -28.8531346191521
};
\addlegendentry{Sphere 2}
\end{axis}

\end{tikzpicture}


==> figures/delay_doppler_plot/doppler_py.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(current bounding box.north)}]

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4cm,
height=3cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time / \si{\second}},
xmajorgrids,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
ylabel={Doppler-Shift / \si{\hertz}},
y grid style={darkgray176},
ymajorgrids,
ymin=-468.75, ymax=781.25,
ytick={-625,-468.75,-312.5,-156.25,0,156.25,312.5,468.75,625,781.25},
%yticklabels=\empty
ytick={-625,-468.75,-312.5,-156.25,0,156.25,312.5,468.75,625,781.25},
yticklabels={
  \ensuremath{-}625,
  \ensuremath{-}469,
  \ensuremath{-}312,
  \ensuremath{-}156,
  0,
  156,
  312,
  469,
  625,
},
yticklabel style = {text width = 0.92cm, align=right},
ylabel style={text width=3cm, align=center},
clip=true,
]
\addplot [draw=lightslategrey129114179, fill=steelblue31119180, mark=*, only marks, forget plot, fill opacity =0, mark size=0.7pt]
table{%
x  y
0 158.257289199877
0 -46.1540635285232
0 106.160304031372
0 -45.6440459100244
0.0064 138.421197460801
0.0064 -43.0363089823101
0.0064 140.051496629014
0.0128 120.302285307428
0.0128 -23.087437400268
0.0128 136.357992169439
0.0192 96.3087498816493
0.0192 -62.3891109693329
0.0192 129.727343838933
0.0256 -117.915985006128
0.0256 76.5698054310201
0.0256 71.7292620468055
0.032 -42.177688675653
0.032 41.8889846238341
0.032 44.7349866295164
0.0384 -132.834876733151
0.0384 -30.7045611573572
0.0384 16.94000876737
0.0448 103.084255982908
0.0448 -19.2903723936426
0.0448 -72.9061680225639
0.0512 94.8702816737496
0.0512 25.94273273433
0.0512 -35.8530003111299
0.0576 -35.4085831921531
0.0576 -60.1995654422459
0.064 36.1844921841022
0.064 -85.5034629251743
0.0704 -22.2580720559502
0.0704 -111.713838173873
0.0704 -92.5964509846754
0.0768 89.6055309877046
0.0768 -137.387150074499
0.0832 57.9586646425625
0.0832 -158.35160063228
0.0896 84.5110362220925
0.0896 -179.004922191889
0.0896 -126.748273180686
0.096 96.3283136010689
0.096 -199.708775676198
0.096 -142.079935949507
0.1024 101.544890481305
0.1024 -223.067399817758
0.1024 -118.009136921493
0.1088 101.967005017207
0.1088 -246.922834520636
0.1088 -60.1687505628059
0.1152 123.279555007492
0.1152 -261.350736750518
0.1152 -158.508790694146
0.1216 117.422021998409
0.1216 -276.531802743448
0.1216 -239.67975796045
0.128 133.634978819179
0.128 -288.537532213212
0.128 -277.057013968799
0.1344 139.488930896136
0.1344 -300.708982853781
0.1344 -272.811229654642
0.1408 155.410589850113
0.1408 -316.969102755005
0.1472 164.326006961926
0.1472 -319.562713322824
0.1536 172.782263730397
0.1536 -324.257212078161
0.1536 -147.06313872499
0.16 172.261967646693
0.16 -344.254163689803
0.16 -90.0196436971944
0.1664 187.297347824018
0.1664 -348.730045633453
0.1664 13.158055191761
0.1728 198.921969288731
0.1728 -344.329460171197
0.1728 -27.3434325348178
0.1792 207.743732790732
0.1792 -401.750259431205
0.1792 -4.38002069509169
0.1856 212.302521286931
0.1856 -343.735329548006
0.1856 -67.2949290577649
0.192 231.437148841987
0.192 -348.402089766629
0.192 60.239539893362
0.1984 224.857885417618
0.1984 -362.224381489727
0.1984 86.7432915023102
0.2048 230.445945681264
0.2048 -360.596904372653
0.2048 11.1963467268329
0.2112 251.243234369721
0.2112 -343.255344983115
0.2176 248.192468685106
0.2176 -313.219252977836
0.224 260.235151909748
0.224 -282.576903926313
0.2304 285.389252807187
0.2304 -269.030069136378
0.2368 269.54035800112
0.2368 -243.322097935431
0.2432 298.901913153628
0.2432 -206.975843391518
0.2496 279.397413663892
0.2496 -175.045710690003
0.256 300.055501056142
0.256 -174.474491757608
0.2624 322.221745085849
0.2624 -119.270836669089
0.2688 340.368167200029
0.2688 -67.3025916764768
0.2752 239.784823576962
0.2752 -96.7875295577037
0.2816 247.558528095719
0.2816 -66.5919812249171
0.288 -87.3915948870178
0.2944 71.5483650008032
0.2944 -324.596054564281
0.3008 58.7065542907839
0.3008 -319.411521737025
0.3072 92.245267993348
0.3072 -316.562326449644
0.3136 109.055498652977
0.3136 -301.695872675915
0.32 124.729986402731
0.32 -313.955082690575
0.3264 166.711195545798
0.3264 -301.938999056268
0.3328 188.200345660452
0.3328 -293.353957588954
0.3392 208.994378533351
0.3392 -279.703753113342
0.3456 236.298126948319
0.3456 -273.291838669603
0.352 258.671668650173
0.352 -265.599490775756
0.3584 277.421111961101
0.3584 -258.846599023359
0.3648 300.456704112459
0.3648 -253.069656401798
0.3712 308.364151975538
0.3712 -242.887664392535
0.3776 305.636856699779
0.3776 -234.578796513312
0.384 316.335708154178
0.384 -228.348680761769
0.3904 321.599964513776
0.3904 -214.473952968094
0.3968 325.332410348295
0.3968 -210.837172456662
0.4032 327.876911796711
0.4032 -201.59904920669
0.4096 301.839974504022
0.4096 -192.912540879012
0.416 315.712041961119
0.416 -183.854757108497
0.4224 310.697689120537
0.4224 -173.021012262572
0.4288 311.495453764676
0.4288 -167.083126858279
0.4352 336.140681102923
0.4352 -158.397192341909
0.4416 299.516552776286
0.4416 -145.709960222902
0.448 284.066396735183
0.448 -140.431291293339
0.4544 286.434386960745
0.4544 -124.208933101177
0.4608 264.254850053661
0.4608 -121.369395551058
0.4672 223.317123611113
0.4672 -108.044213561558
0.4736 214.273676310458
0.4736 -104.11390570932
0.48 211.004499200225
0.48 -93.7462307083662
0.4864 203.072035928917
0.4864 -86.3836857255789
0.4928 188.182111947822
0.4928 -66.4603685831997
0.4992 167.133851699187
0.4992 -62.3418545044165
0.5056 146.178378049821
0.5056 -57.9121200772155
0.512 124.523214610585
0.512 -60.9647613204675
0.5184 103.53559694724
0.5184 -8.19856216824422
0.5248 79.8674202007473
0.5248 28.2310540108702
0.5312 55.7063772378587
0.5312 -45.0106287076098
0.5376 31.8308539584942
0.5376 -13.0493667454291
0.544 -67.3572871447651
0.544 -98.7841251318596
0.5504 -25.7823210699399
0.5504 -134.795312042784
0.5568 -51.0097273746252
0.5568 -121.558224026969
0.5632 -79.120649748377
0.5632 -49.2617918033434
0.5696 -106.006194921987
0.5696 -172.30918213862
0.576 -130.481595384342
0.576 -213.428607398573
0.5824 -153.718840641226
0.5824 -293.191013937971
0.5888 -177.788167835854
0.5888 -145.008409168967
0.5952 -200.410436824285
0.5952 -132.312818295523
0.6016 -220.513320560701
0.6016 -159.566816453513
0.6016 98.3994155540948
0.608 -239.595655438608
0.608 -49.7498060859163
0.608 110.552975589175
0.6144 -260.097933729012
0.6144 -28.7936440154899
0.6144 121.215498347377
0.6208 -281.979508701338
0.6208 -53.8816822394604
0.6208 118.091907998308
0.6272 -294.082202555254
0.6272 137.954247964739
0.6336 -301.837090660511
0.6336 142.240962430018
0.64 -319.076709158009
0.64 143.841287859702
0.6464 -330.041630137055
0.6464 166.556726176045
0.6528 -330.754870760321
0.6528 168.631448862531
0.6592 -342.786951323867
0.6592 173.88001093907
0.6656 -359.369755867672
0.6656 189.81859279732
0.672 -355.982504621106
0.672 189.872577541123
0.672 -343.307191383141
0.6784 205.021582567992
0.6784 -363.364225521594
0.6848 216.181595875132
0.6848 -360.023744135775
0.6912 218.403181637613
0.6912 -356.462294226571
0.6976 227.707792363393
0.6976 -362.689071924799
0.704 232.68187026496
0.704 -370.82434735593
0.7104 247.160203796029
0.7104 -348.765898912927
0.7168 243.587151457335
0.7168 -314.006832282025
0.7232 265.853949034827
0.7232 -279.562866829766
0.7296 280.357191528847
0.7296 -254.714109821004
0.736 266.207894811957
0.736 -239.070227182879
0.7424 272.038220448112
0.7424 -213.950438928428
0.7488 279.874847407252
0.7488 -177.751030599742
0.7552 293.312777002886
0.7552 -154.831261413899
0.7616 308.202725355001
0.7616 -118.316659613326
0.768 258.017448761505
0.768 -92.4897228016624
0.7744 -91.9915876365689
0.7808 -93.6271268109821
0.7872 -75.3321085511425
0.7936 23.7908876539138
0.7936 -327.230723176207
0.8 85.0527080838603
0.8 -318.814421181872
0.8064 75.8365354744336
0.8064 -310.716905794285
0.8128 105.084620141726
0.8128 -307.709191227316
0.8192 122.254787993357
0.8192 -302.962743143931
0.8256 171.968192839058
0.8256 -301.926251898077
0.832 194.465005093164
0.832 -302.909253989461
0.8384 215.95333794482
0.8384 -290.161752467853
0.8448 237.502663054307
0.8448 -284.842912434878
0.8512 252.895437671027
0.8512 -266.460874877798
0.8576 282.935763768725
0.8576 -262.09076115987
0.864 296.900769016934
0.864 -253.671789874324
0.8704 308.751405712029
0.8704 -247.464440076399
0.8768 322.598109470221
0.8768 -244.259132783623
0.8832 343.326365652334
0.8832 -229.777308172523
0.8896 351.578552596745
0.8896 -220.985566429712
0.896 383.413015943867
0.896 -211.530861047141
0.9024 328.948910147293
0.9024 -203.014162824083
0.9088 321.906941872877
0.9088 -197.94198332979
0.9152 314.528495205779
0.9152 -186.94379892248
0.9216 306.549107834865
0.9216 -178.436495382585
0.928 299.049265130141
0.928 -170.127300148167
0.9344 302.00882552687
0.9344 -158.730140960886
0.9408 295.52272443652
0.9408 -155.090967278
0.9472 290.969808334049
0.9472 -138.92535450105
0.9536 285.958664621989
0.9536 -133.684855461094
0.9536 28.0694158093713
0.96 268.10511123439
0.96 -117.877708259958
0.96 76.2605680762378
0.9664 246.175722945457
0.9664 -110.500112854675
0.9664 24.1995392746313
0.9728 231.989854801261
0.9728 -100.959907949122
0.9728 13.882482721263
0.9792 217.412223919145
0.9792 -86.6320151750466
0.9792 32.5008865627122
0.9856 206.13351636412
0.9856 -72.1100781748858
0.9856 152.970443262595
0.992 183.682140731765
0.992 -77.3304190510705
0.992 204.818123675987
0.9984 161.767858971011
0.9984 -56.102148346989
0.9984 178.754046950956
1.0048 142.531567004389
1.0048 -41.36126466177
1.0048 129.432254293041
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 105.843785245732
0.0064 81.5097461967132
0.0128 56.4998782790535
0.0192 30.8685077189038
0.0256 4.68445387332379
0.032 -21.6493469132277
0.0384 -47.9131113654208
0.0448 -74.2166206859055
0.0512 -99.7661902040104
0.0576 -124.567642069924
0.064 -148.789048720848
0.0704 -171.579336039702
0.0768 -194.127010439331
0.0832 -213.877060176352
0.0896 -234.131929678052
0.096 -252.023961890779
0.1024 -268.361194882843
0.1088 -281.889270415311
0.1152 -295.127895908345
0.1216 -308.522576002751
0.128 -319.17629672659
0.1344 -328.612762786193
0.1408 -336.682241569972
0.1472 -344.523654930847
0.1536 -349.604583706735
0.16 -356.205238803453
0.1664 -360.179040688052
0.1728 -384.782094523894
0.1792 -366.431089469132
0.1856 -367.971923612346
0.192 -368.956008376795
0.1984 -369.104307291598
0.2048 -368.691669565119
0.2112 -367.683313344472
0.2176 -366.241522672705
0.224 -364.081828777486
0.2304 -361.530695190239
0.2368 -357.174257651747
0.2432 -355.169426058651
0.2496 -351.381957033812
0.256 -345.906796296862
0.2624 -340.133493302944
0.2688 -336.657815969446
0.2752 -330.243118220737
0.2816 -324.957678375915
0.288 -318.067350386256
0.2944 -312.261334805677
0.3008 -306.137318677681
0.3072 -299.609244140536
0.3136 -291.952228389343
0.32 -285.132705194939
0.3264 -278.131256313734
0.3328 -270.913404389628
0.3392 -263.528604156627
0.3456 -256.928311023065
0.352 -249.291119384525
0.3584 -241.367138260666
0.3648 -233.212886629022
0.3712 -224.894417911401
0.3776 -216.461440701824
0.384 -208.758724342136
0.3904 -200.769703529151
0.3968 -191.8909554095
0.4032 -182.958541548387
0.4096 -174.4641030076
0.416 -165.113595856694
0.4224 -155.800883731382
0.4288 -146.315579438765
0.4352 -136.774854169556
0.4416 -127.163209557519
0.448 -117.321799075463
0.4544 -107.857078822991
0.4608 -97.9688991849306
0.4672 -88.0018799225834
0.4736 -77.9391703540469
0.48 -67.9334028853423
0.4864 -57.7552698435284
0.4928 -42.908359775563
0.4992 -37.4055424811127
0.5056 -27.3591320197806
0.512 -17.1145011930501
0.5184 -7.08007466355161
0.5248 2.88476531150518
0.5312 13.2564381357989
0.5376 23.2573014860328
0.544 33.232800699858
0.5504 43.1939254102636
0.5568 53.1121048448416
0.5632 62.9997748886496
0.5696 72.8074774526277
0.576 82.6242929375818
0.5824 92.454363522193
0.5888 112.009509309948
0.5952 111.281122104238
0.6016 120.880079235019
0.608 130.32776808468
0.6144 140.243901298393
0.6208 148.95806172372
0.6272 158.721469751801
0.6336 167.914630140321
0.64 177.012806653158
0.6464 185.890276592571
0.6528 195.197758650141
0.6592 204.200903476038
0.6656 212.750909642043
0.672 221.564837858084
0.6784 229.865622320032
0.6848 238.029153118399
0.6912 246.698259254209
0.6976 254.890787327624
0.704 262.304122845998
0.7104 269.131718507409
0.7168 275.820205324893
0.7232 283.56449723563
0.7296 291.149304790487
0.736 296.698864996391
0.7424 303.481187131649
0.7488 300.119387379217
0.7552 315.553422132419
0.7616 321.124253480651
0.768 326.107919770063
0.7744 329.932871177557
0.7808 333.791259729289
0.7872 338.92477987312
0.7936 341.29564450436
0.8 344.856129278909
0.8064 348.572435484149
0.8128 350.070638159965
0.8192 352.497932833502
0.8256 354.409399392929
0.832 355.913951755878
0.8384 355.196948490472
0.8448 355.609218504253
0.8512 357.158429520645
0.8576 356.525137685822
0.864 355.145909849324
0.8704 353.221453925099
0.8768 350.497820946597
0.8832 346.090219186839
0.8896 343.495152658334
0.896 338.427577474334
0.9024 333.985745457881
0.9088 327.021145433675
0.9152 320.532326436276
0.9216 310.704114249846
0.928 301.920384772171
0.9344 290.568873348166
0.9408 253.014680699301
0.9472 264.763238151355
0.9536 250.254313096315
0.96 233.376370267567
0.9664 216.236849914287
0.9728 197.819474025016
0.9792 176.846132197489
0.9856 156.500026734273
0.992 133.684622580007
0.9984 110.289092814345
1.0048 86.1083768430985
};
\addlegendentry{Sphere 1}
\addplot [line width=2pt, peru22113282]
table {%
0 -37.1455801184578
0.0064 -26.9526958733191
0.0128 -16.8520143020346
0.0192 -6.75408227245444
0.0256 3.5013434650899
0.032 13.5278952289948
0.0384 23.5471758245142
0.0448 33.676279906118
0.0512 43.5883888235688
0.0576 53.4823036657833
0.064 63.3051682392253
0.0704 73.0427077068436
0.0768 83.0033756975508
0.0832 92.3492799305915
0.0896 102.550168299838
0.096 112.131113593182
0.1024 121.73017794388
0.1088 130.623063730495
0.1152 139.945617439287
0.1216 149.903516235905
0.128 159.1912139759
0.1344 168.382399370021
0.1408 177.411149524587
0.1472 186.816986532323
0.1536 195.215214955025
0.16 204.91420542046
0.1664 213.497041129784
0.1728 235.156569673082
0.1792 230.938546367675
0.1856 239.137429379316
0.192 247.457107277402
0.1984 255.04927733704
0.2048 263.08383242809
0.2112 270.269110069619
0.2176 277.555689722282
0.224 284.674050506024
0.2304 291.911190055323
0.2368 297.544804423537
0.2432 304.675177991172
0.2496 310.854620066168
0.256 315.984977134894
0.2624 320.037150025383
0.2688 326.843962793604
0.2752 329.916661209257
0.2816 334.983340785474
0.288 338.038020942293
0.2944 341.613488666962
0.3008 345.578000378283
0.3072 348.785951972823
0.3136 350.339246528825
0.32 352.675909832911
0.3264 354.567380815175
0.3328 355.590890939585
0.3392 356.595916841739
0.3456 358.594935424831
0.352 358.013524587256
0.3584 358.087923905631
0.3648 355.827783680875
0.3712 353.761802274985
0.3776 350.902706393554
0.384 349.02296500954
0.3904 345.437312784787
0.3968 340.148615487663
0.4032 333.995992051233
0.4096 328.372461402834
0.416 320.122032138809
0.4224 310.83444203805
0.4288 300.388174741389
0.4352 289.119265882288
0.4416 276.373748759823
0.448 262.040674767564
0.4544 248.004700932927
0.4608 231.471916191633
0.4672 213.547378845873
0.4736 194.554394142283
0.48 174.30727684328
0.4864 152.892800237423
0.4928 117.253132930605
0.4992 106.452704751728
0.5056 82.628923676613
0.512 57.2379537604411
0.5184 31.6510733604682
0.5248 5.13708599771518
0.5312 -20.7430316510829
0.5376 -47.0580677024591
0.544 -72.9477703294431
0.5504 -98.6086491719818
0.5568 -123.73163543662
0.5632 -147.896093679709
0.5696 -171.152707858888
0.576 -193.20860299782
0.5824 -213.961556333602
0.5888 -255.978355937925
0.5952 -250.356031036864
0.6016 -266.651728391154
0.608 -281.869879727551
0.6144 -295.997753712103
0.6208 -306.921632504151
0.6272 -318.719821935934
0.6336 -328.151255420714
0.64 -336.289541847374
0.6464 -343.334849892703
0.6528 -350.131778647923
0.6592 -355.077765860959
0.6656 -359.157844760336
0.672 -363.140191420769
0.6784 -365.498475882001
0.6848 -367.046663986542
0.6912 -368.862619981423
0.6976 -369.024905820143
0.704 -368.611728340098
0.7104 -366.771381426318
0.7168 -364.383980397422
0.7232 -363.245477808355
0.7296 -361.605174434302
0.736 -356.998529129146
0.7424 -354.497087789813
0.7488 -339.978728540643
0.7552 -346.63780672654
0.7616 -342.18281209727
0.768 -336.608125613228
0.7744 -330.70779499724
0.7808 -324.633000858304
0.7872 -319.742184468746
0.7936 -312.383682300195
0.8 -306.255411153047
0.8064 -299.893749094855
0.8128 -292.632619843508
0.8192 -285.863381165543
0.8256 -278.877566935334
0.832 -271.744475687742
0.8384 -263.107090434994
0.8448 -255.608324240887
0.8512 -249.111258434488
0.8576 -241.258422548305
0.864 -233.178781656066
0.8704 -225.088110446973
0.8768 -216.752557100642
0.8832 -207.751541391676
0.8896 -200.089625852154
0.896 -191.364263744594
0.9024 -183.281675876922
0.9088 -174.36885490231
0.9152 -165.966742721437
0.9216 -156.27778570395
0.928 -147.648138685124
0.9344 -138.076388841412
0.9408 -116.952155764949
0.9472 -118.959247860004
0.9536 -109.399797464578
0.96 -99.3005914517775
0.9664 -89.5107807954483
0.9728 -79.6635933014086
0.9792 -69.2442745253584
0.9856 -59.4862722570042
0.992 -49.1380740107711
0.9984 -38.9413761067712
1.0048 -28.8531346191521
};
\addlegendentry{Sphere 2}
\end{axis}

\end{tikzpicture}


==> figures/detection_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=0.85\columnwidth,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    axis y line=right,
    axis x line=none,
    xmin=0,
    xmax=360,
    ymin=-20,
    ymax=70,
    ylabel={LoS Path Gain [dB]}
    ]
\addplot [line width=1pt, indianred1967882, opacity=1]
table {%
0 31.7587347520117
10 14.1674654657386
20 -10.6757596918007
30 -8.66287630857032
40 -3.65388938158911
50 -9.06101907424746
60 -9.16360827909492
70 -9.0727258425549
80 3.91837599964266
90 2.2059353649232
100 1.01826086475312
110 -2.58691521574202
120 2.91083601736805
130 25.1031842121823
140 34.2471214911711
150 39.7760061062179
160 42.8502205358495
170 44.7882459411131
180 45.8493791872172
190 44.9024319321634
200 42.5728593679852
210 40.1471196897103
220 36.4370655042584
230 28.8957593882964
240 3.7098294682086
250 -4.47640377238817
260 -2.04198667792176
270 0.681142799936926
280 5.85975754818694
290 1.14758994959562
300 -3.2644252500083
310 -2.76498396873616
320 5.2297766416632
330 -0.497952306962001
340 -2.33120640840996
350 10.3548255902835
360 31.7587347520117
};\label{los}

% tikz dirty quickfix -> cant detect refs of rmse file :(
%cfar
\addplot[line width=1pt, steelblue76114176, draw=none] coordinates{
    (0,0)
};\label{oscfar_solid}
\addplot[line width=1pt, black, draw=none] coordinates{
    (0,0)
};\label{oscfar_dashed}
% pymax
\addplot[line width=1pt, mediumseagreen85168104, draw=none] coordinates{
    (0,0)
};\label{pymax_solid}
\addplot[dashed, line width=1pt, black, draw=none] coordinates{
    (0,0)
};\label{pymax_dashed}
% deepest
\addplot[line width=1pt, peru22113282, draw=none] coordinates{
    (0,0)
};\label{deepest_solid}
\addplot[dashed, line width=1pt, peru22113282, draw=none] coordinates{
    (0,0)
};\label{deepest_dashed}
\end{axis}

\begin{axis}[
width=0.85\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Bistatic Measurement Angle $\delta \;[^\circ]$},
xmajorgrids,
xmin=0.0, xmax=360,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Empirical Target Detection Probability },
ymajorgrids,
ymin=0, ymax=1.3,
ytick style={color=black},
ytick = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
axis y line=left
]
\addplot [line width=1pt, steelblue76114176]
table {%
0 0.436708860759494
10 0.620253164556962
20 0.680379746835443
30 0.661392405063291
40 0.639240506329114
50 0.563291139240506
60 0.579113924050633
70 0.528481012658228
80 0.531645569620253
90 0.572784810126582
100 0.572784810126582
110 0.59493670886076
120 0.572784810126582
130 0.509493670886076
140 0.401898734177215
150 0.272151898734177
160 0.237341772151899
170 0.215189873417722
180 0.218354430379747
190 0.237341772151899
200 0.237341772151899
210 0.310126582278481
220 0.367088607594937
230 0.474683544303797
240 0.525316455696203
250 0.556962025316456
260 0.566455696202532
270 0.496835443037975
280 0.503164556962025
290 0.503164556962025
300 0.560126582278481
310 0.620253164556962
320 0.636075949367089
330 0.626582278481013
340 0.693037974683544
350 0.664556962025316
360 0.436708860759494
}; \label{oscfar}
\addplot [line width=1pt, peru22113282]
table {%
0 0.35126582278481
10 0.607594936708861
20 0.645569620253165
30 0.661392405063291
40 0.572784810126582
50 0.642405063291139
60 0.620253164556962
70 0.585443037974684
80 0.515822784810127
90 0.69620253164557
100 0.585443037974684
110 0.677215189873418
120 0.737341772151899
130 0.598101265822785
140 0.465189873417722
150 0.471518987341772
160 0.506329113924051
170 0.5
180 0.395569620253165
190 0.512658227848101
200 0.506329113924051
210 0.487341772151899
220 0.436708860759494
230 0.60126582278481
240 0.60126582278481
250 0.65506329113924
260 0.651898734177215
270 0.64873417721519
280 0.572784810126582
290 0.632911392405063
300 0.613924050632911
310 0.575949367088608
320 0.604430379746835
330 0.585443037974684
340 0.598101265822785
350 0.591772151898734
360 0.35126582278481
};\label{deepest}
\addplot [line width=1pt, mediumseagreen85168104]
table {%
0 0
10 0.585443037974684
20 0.740506329113924
30 0.734177215189873
40 0.813291139240506
50 0.75
60 0.775316455696203
70 0.724683544303798
80 0.69620253164557
90 0.740506329113924
100 0.75
110 0.819620253164557
130 0.316455696202532
140 0.0537974683544304
150 0.0253164556962026
160 0.0158227848101266
170 0.0569620253164557
180 0
190 0
200 0.0664556962025317
210 0.0981012658227848
220 0.120253164556962
230 0.319620253164557
240 0.607594936708861
250 0.699367088607595
260 0.686708860759494
270 0.642405063291139
280 0.632911392405063
290 0.639240506329114
300 0.556962025316456
310 0.645569620253165
320 0.708860759493671
330 0.670886075949367
340 0.715189873417722
350 0.522151898734177
360 0
};\label{pymax}
% small gts
% cfar
\addplot [dashed, line width=1pt, steelblue76114176]
table {%
0 0.256329113924051
10 0.405063291139241
20 0.433544303797468
30 0.417721518987342
40 0.414556962025316
50 0.370253164556962
60 0.39873417721519
70 0.392405063291139
80 0.395569620253165
90 0.420886075949367
100 0.493670886075949
110 0.477848101265823
120 0.471518987341772
130 0.392405063291139
140 0.287974683544304
150 0.208860759493671
160 0.158227848101266
170 0.189873417721519
180 0.193037974683544
190 0.215189873417722
200 0.164556962025316
210 0.243670886075949
220 0.294303797468354
230 0.386075949367089
240 0.443037974683544
250 0.477848101265823
260 0.420886075949367
270 0.376582278481013
280 0.405063291139241
290 0.392405063291139
300 0.436708860759494
310 0.427215189873418
320 0.367088607594937
330 0.392405063291139
340 0.401898734177215
350 0.376582278481013
360 0.256329113924051
};\label{oscfar_small}
%pymax
\addplot [dashed, line width=1pt, mediumseagreen85168104]
table {%
0 0
10 0.363924050632911
20 0.544303797468354
30 0.509493670886076
40 0.556962025316456
50 0.55379746835443
60 0.579113924050633
70 0.582278481012658
80 0.610759493670886
90 0.667721518987342
100 0.686708860759494
110 0.727848101265823
130 0.275316455696203
140 0.0537974683544304
150 0.0253164556962026
160 0.0158227848101266
170 0.0537974683544304
180 0
190 0
200 0.0569620253164557
210 0.0854430379746836
220 0.107594936708861
230 0.30379746835443
240 0.550632911392405
250 0.629746835443038
260 0.613924050632911
270 0.582278481012658
280 0.518987341772152
290 0.512658227848101
300 0.39873417721519
310 0.433544303797468
320 0.45253164556962
330 0.44620253164557
340 0.462025316455696
350 0.329113924050633
360 0
};\label{pymax_small}
%deepest
\addplot [dashed, line width=1pt, peru22113282]
table {%
0 0.139240506329114
10 0.310126582278481
20 0.344936708860759
30 0.379746835443038
40 0.335443037974684
50 0.322784810126582
60 0.379746835443038
70 0.360759493670886
80 0.30379746835443
90 0.474683544303797
100 0.414556962025316
110 0.458860759493671
120 0.487341772151899
130 0.443037974683544
140 0.332278481012658
150 0.379746835443038
160 0.310126582278481
170 0.240506329113924
180 0.110759493670886
190 0.243670886075949
200 0.306962025316456
210 0.405063291139241
220 0.35126582278481
230 0.443037974683544
240 0.455696202531646
250 0.487341772151899
260 0.474683544303797
270 0.462025316455696
280 0.39873417721519
290 0.401898734177215
300 0.389240506329114
310 0.319620253164557
320 0.287974683544304
330 0.332278481012658
340 0.329113924050633
350 0.29746835443038
360 0.139240506329114
};\label{deepest_small}
\end{axis}



\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    draw=lightgray204,
    fill=white,
    fill opacity=0.8, draw opacity=1, text opacity=1
]
  at([xshift=-2.5cm, yshift=-0.1cm]current axis.north){
    \ref{oscfar}& OS-CFAR&
    \ref{los}& LoS Gain\\
    \ref{pymax}& RIMAX&&\\
    \ref{deepest}& DeepEst&&\\};

\end{tikzpicture}

==> figures/measurement_setup.tex <==
\definecolor{indianred1967882}{RGB}{196,78,82}

\begin{tikzpicture}[scale=0.8]
    %turntable
    \draw[black, thick] (0,0) circle(3cm);
    \draw[black,thick] (0,-0.1) -- (0,0.1);
    \draw[black,thick] (0.1,0) -- (-0.1,0);
    \draw[black, thick, stealth-stealth] (-3,0) arc(-180:-210:3);

    %tx
    \draw[black] (0,0) -- (0,-3.3);
    \draw[black] (-0.2, -3.3) -- (0.2, -3.3);
    \draw[black] (-0.2, -3.3) -- (-0.05, -3.7);
    \draw[black] (0.2, -3.3) -- (0.05, -3.7);
    \draw[black] (-0.05, -3.7) -- (-0.05, -3.8);
    \draw[black] (0.05, -3.7) -- (0.05, -3.8);
    \draw[black] (0.05, -3.8) -- (-0.05, -3.8);
    \node at (0.5,-3.5) {TX};

    %rx
    \draw[black] (0,0) -- (-1.635,-1.635);
    \node at (-1.9,-1.3) {RX};
    \begin{scope}[shift={(0.7,0.7)}, rotate=-45]
        \draw[black] (-0.2, -3.3) -- (0.2, -3.3);
        \draw[black] (-0.2, -3.3) -- (-0.05, -3.7);
        \draw[black] (0.2, -3.3) -- (0.05, -3.7);
        \draw[black] (-0.05, -3.7) -- (-0.05, -3.8);
        \draw[black] (0.05, -3.7) -- (0.05, -3.8);
        \draw[black] (0.05, -3.8) -- (-0.05, -3.8);
    \end{scope}

    %delta angle 
    \draw[black] (0,-1) arc(-90:-135:1);
    \node at (-0.25,-0.6) {\(\delta\)};

    %target emulator
    \draw[black, thick] (-1,1) -- (1,-1);
    %\draw[black, -stealth] (-1,1) -- (-0.6,1.4);
    %\draw[black, -stealth] (1,-1) -- (0.6,-1.4);
    \draw[black, -stealth] (-1,1) arc(135:100:1.414); 
    \draw[black, -stealth] (1,-1) arc(-45:-80:1.414);
    \filldraw[indianred1967882] (-1,1) circle(2pt);
    \filldraw[indianred1967882] (1,-1) circle(2pt);

    %labels
    \draw[black, thin, stealth-] (0.5,-0.5) -- (2.5,3) node[above] {Beam};
    \draw[black, thin, stealth-] (1,-1) + (2pt,2pt) -- (3.5,1.5) node[above] {Sphere};
    \draw[black, thin, stealth-] (3,0) -- (4,0) node[right] {Turntable};
    \draw[black, thin, stealth-] (0.05,0.05) -- (1,3.5) node[above] {Motor};
\end{tikzpicture}

==> figures/rmse.tex <==
\begin{tikzpicture}
\definecolor{orchid218139195}{RGB}{218,139,195}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{grey14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightslategrey129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.9\columnwidth,
height=0.7\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Bistatic Measurement Angle $\delta$ / \si{\degree}},
xmajorgrids,
xmin=0, xmax=360,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE Delay / \si{\nano\second}},
ymajorgrids,
ymin=0, ymax=2.4e-09,
ytick style={color=black},
ytick={0e-10,6e-10,12e-10,1.8e-09},
yticklabels={0,0.6,1.2,1.8},
scaled y ticks=false,
axis y line=left
]
\addplot [line width=1pt, steelblue76114176]
table {%
0 8.70279971508685e-10
10 9.44144752296989e-10
20 1.01791407021238e-09
30 9.70871355531807e-10
40 9.6006811000246e-10
50 9.93426562895354e-10
60 9.33821656301879e-10
70 7.96459779510642e-10
80 8.0152857735375e-10
90 8.41447115536389e-10
100 8.06428121153989e-10
110 8.31380236057134e-10
120 8.26767989017438e-10
130 8.42226852013951e-10
140 9.97835801196434e-10
150 7.93993856093292e-10
160 7.48491355232878e-10
170 5.18305101209929e-10
180 3.84915959369312e-10
190 4.9923194237719e-10
200 7.59920470469108e-10
210 8.01319344220074e-10
220 8.87445361275803e-10
230 8.51231626490294e-10
240 7.61607573166475e-10
250 7.79698266120421e-10
260 9.14809651890751e-10
270 7.83162491521166e-10
280 8.60047780609285e-10
290 9.02765708773565e-10
300 7.83804256905557e-10
310 8.97739706000751e-10
320 9.36316385110352e-10
330 9.08348544865779e-10
340 9.7626762219768e-10
350 1.06376570614199e-09
360 8.70279971508685e-10
};\label{per_del}
\addplot [line width=1pt, peru22113282]
table {%
0 1.48329403400048e-09
10 1.21277840696123e-09
20 1.20520148523231e-09
30 1.13268763723102e-09
40 1.01641611635908e-09
50 1.22548297332264e-09
60 1.12805535659923e-09
70 1.2102077191223e-09
80 1.10931017604714e-09
90 1.00955220359381e-09
100 1.0063106811868e-09
110 1.06565694429189e-09
120 1.16638340962053e-09
130 8.17700742439289e-10
140 1.09682923336095e-09
150 8.597731082579e-10
160 7.11615850904367e-10
170 6.76982603425006e-10
180 1.04124440488062e-09
190 6.8894334537541e-10
200 6.75198975294214e-10
210 7.15263050307914e-10
220 9.48207103505182e-10
230 9.21029335719219e-10
240 9.81438847351762e-10
250 1.07904121771521e-09
260 1.07007885256365e-09
270 1.12164491206776e-09
280 9.47173474333602e-10
290 1.10392594395243e-09
300 1.06407234604772e-09
310 1.14046723573404e-09
320 1.25636635728034e-09
330 1.08165710981554e-09
340 1.18473758522467e-09
350 1.15782136201611e-09
360 1.48329403400048e-09
};\label{deep_del}
\addplot [line width=1pt, mediumseagreen85168104]
table {%
0 nan
10 1.02496121343616e-09
20 9.6250265948764e-10
30 1.0291135757286e-09
40 9.68650887222949e-10
50 9.13960218176178e-10
60 9.23341715185007e-10
70 8.0347365161584e-10
80 8.25783045327508e-10
90 7.32624198505337e-10
100 8.06962168321297e-10
110 8.12237037851066e-10
130 7.66912077548568e-10
140 6.56971279714198e-10
150 7.15751370967284e-10
160 7.62260046003276e-10
170 5.30996360164842e-10
180 nan
190 nan
200 3.88266922172031e-10
210 7.02331526091043e-10
220 7.89301541778903e-10
230 6.42938240320535e-10
240 7.40162533366044e-10
250 8.47247697111189e-10
260 9.15381626373223e-10
270 7.05217055667495e-10
280 8.55722003117161e-10
290 7.90171764407739e-10
300 8.98134172183834e-10
310 1.05290741044403e-09
320 9.97336941476541e-10
330 8.97058584818763e-10
340 9.70991279931433e-10
350 8.71258278735285e-10
360 nan
};\label{py_del}
\end{axis}


\begin{axis}[
width=0.9\columnwidth,
height=0.7\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=right,
axis y line = right,
axis x line = none,
x grid style={darkgray176},
xlabel={TX-RX angle [°]},
xmajorgrids,
xmin=0, xmax=360,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE Doppler / \si{\hertz}},
ymajorgrids,
ymin=0, ymax=80,
ytick style={color=black},
ytick={0, 20, 40, 60},
yticklabels={0, 20, 40, 60},
]
\addplot [dashed, line width=1pt, steelblue76114176]
table {%
0 40.5918187597687
10 36.325838858407
20 35.0759962367265
30 33.4245947246264
40 32.5062408763405
50 33.378453643348
60 32.4968923250797
70 31.0608052052612
80 32.4121360373695
90 31.5745026405984
100 26.3195497945492
110 26.8028254903292
120 26.8485714118877
130 29.7736415707106
140 29.4342944517874
150 28.7898048411698
160 36.2161450282191
170 22.8489159022749
180 22.875282164365
190 23.120677383249
200 32.7751968120768
210 28.0041419507796
220 28.2577714762893
230 28.2857779401034
240 25.9485940012272
250 27.2208412461159
260 30.6164126811662
270 30.7312356869009
280 30.7040195586795
290 30.078191761555
300 30.7471579934772
310 34.0811950319032
320 34.9616096485393
330 35.6265669795142
340 36.8759487674996
350 37.633068883659
360 40.5918187597687
};\label{per_dop}
\addplot [dashed, line width=1pt, peru22113282]
table {%
0 37.6109873120406
10 39.4729565027883
20 37.704622710779
30 36.3753582215473
40 35.8120020356375
50 36.6514857378849
60 35.1704781579124
70 33.3654149861295
80 36.516178027219
90 34.100526180587
100 32.1379425387996
110 31.0726414567613
120 30.0727200209609
130 30.5763145656811
140 30.4427183968427
150 29.8836778666094
160 35.2255288913145
170 43.7582709248508
180 48.8848936509064
190 43.7232213180654
200 35.5138320862518
210 29.9057022449071
220 25.8891909048141
230 29.4377379224354
240 27.0359183508744
250 26.8686510333081
260 28.7702243902285
270 29.715184703191
280 33.4527629184865
290 32.8094424658073
300 35.5049845210882
310 38.1476345436238
320 37.7268432513121
330 37.6770983222234
340 37.638559036954
350 39.3971365929292
360 37.6109873120406
};\label{deep_dop}
\addplot [dashed, line width=1pt, mediumseagreen85168104]
table {%
0 nan
10 37.6737549434871
20 32.9690228679892
30 32.6472232774535
40 32.0099694009116
50 30.5212211371006
60 29.488790990182
70 26.3783883938662
80 24.5178228061284
90 24.3371458945317
100 21.1555163361905
110 21.6474084244724
130 26.9828655003617
140 13.4974989153463
150 13.3472866842761
160 20.7880414430905
170 26.2826484722317
180 nan
190 nan
200 26.0657448343385
210 26.5243403135279
220 22.9237629699249
230 20.3563231442668
240 21.7127340583779
250 21.8478716720445
260 23.1956989779435
270 24.4141359779222
280 28.1890352026665
290 27.3623440392949
300 31.5377612801544
310 33.4836634916725
320 33.2872747391015
330 35.2028523705937
340 35.484675170104
350 37.6954788215495
360 nan
};\label{py_dop}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    draw=lightgray204,
    fill=white,
    fill opacity=0.8, draw opacity=1, text opacity=1,
    nodes={anchor=west}
]
  at([xshift=-2.3cm, yshift=-0.1cm]current axis.north){
    \ref{oscfar_solid}& OS-CFAR & \ref{oscfar_dashed}& Delay\\
    \ref{pymax_solid}& RIMAX & \ref{pymax_dashed}& Doppler\\
    \ref{deepest_solid}& DeepEst &&\\};


\end{tikzpicture}

